Unbiased Loss Functions for Multilabel Classification with Missing Labels

This paper considers binary and multilabel classification problems in a setting where labels are missing independently and with a known rate. Missing labels are a ubiquitous phenomenon in extreme multi-label classification (XMC) tasks, such as matching Wikipedia articles to a small subset out of the hundreds of thousands of possible tags, where no human annotator can possibly check the validity of all the negative samples. For this reason, propensity-scored precision -- an unbiased estimate for precision-at-k under a known noise model -- has become one of the standard metrics in XMC. Few methods take this problem into account already during the training phase, and all are limited to loss functions that can be decomposed into a sum of contributions from each individual label. A typical approach to training is to reduce the multilabel problem into a series of binary or multiclass problems, and it has been shown that if the surrogate task should be consistent for optimizing recall, the resulting loss function is not decomposable over labels. Therefore, this paper derives the unique unbiased estimators for the different multilabel reductions, including the non-decomposable ones. These estimators suffer from increased variance and may lead to ill-posed optimization problems, which we address by switching to convex upper-bounds. The theoretical considerations are further supplemented by an experimental study showing that the switch to unbiased estimators significantly alters the bias-variance trade-off and may thus require stronger regularization, which in some cases can negate the benefits of unbiased estimation.

==> (inline-0) <==
\begin{filecontents*}{plots/decompositions/data.csv}
config/data,config/mode,config/loss,config/normalized,Setting,LossDecomposition,LossVariant,l2_log,clean-train/loss/mean,clean-train/loss/std,clean-train/vanilla_loss/mean,clean-train/vanilla_loss/std,clean-train/unbiased_loss/mean,clean-train/unbiased_loss/std,clean-train/P@1/mean,clean-train/P@1/std,clean-train/P@3/mean,clean-train/P@3/std,clean-train/P@5/mean,clean-train/P@5/std,clean-train/R@1/mean,clean-train/R@1/std,clean-train/R@3/mean,clean-train/R@3/std,clean-train/R@5/mean,clean-train/R@5/std,clean-train/PSP@1/mean,clean-train/PSP@1/std,clean-train/PSP@3/mean,clean-train/PSP@3/std,clean-train/PSP@5/mean,clean-train/PSP@5/std,clean-test/loss/mean,clean-test/loss/std,clean-test/vanilla_loss/mean,clean-test/vanilla_loss/std,clean-test/unbiased_loss/mean,clean-test/unbiased_loss/std,clean-test/P@1/mean,clean-test/P@1/std,clean-test/P@3/mean,clean-test/P@3/std,clean-test/P@5/mean,clean-test/P@5/std,clean-test/R@1/mean,clean-test/R@1/std,clean-test/R@3/mean,clean-test/R@3/std,clean-test/R@5/mean,clean-test/R@5/std,clean-test/PSP@1/mean,clean-test/PSP@1/std,clean-test/PSP@3/mean,clean-test/PSP@3/std,clean-test/PSP@5/mean,clean-test/PSP@5/std,clean-val/loss/mean,clean-val/loss/std,clean-val/vanilla_loss/mean,clean-val/vanilla_loss/std,clean-val/unbiased_loss/mean,clean-val/unbiased_loss/std,clean-val/P@1/mean,clean-val/P@1/std,clean-val/P@3/mean,clean-val/P@3/std,clean-val/P@5/mean,clean-val/P@5/std,clean-val/R@1/mean,clean-val/R@1/std,clean-val/R@3/mean,clean-val/R@3/std,clean-val/R@5/mean,clean-val/R@5/std,clean-val/PSP@1/mean,clean-val/PSP@1/std,clean-val/PSP@3/mean,clean-val/PSP@3/std,clean-val/PSP@5/mean,clean-val/PSP@5/std,noisy-train/loss/mean,noisy-train/loss/std,noisy-train/vanilla_loss/mean,noisy-train/vanilla_loss/std,noisy-train/unbiased_loss/mean,noisy-train/unbiased_loss/std,noisy-train/P@1/mean,noisy-train/P@1/std,noisy-train/P@3/mean,noisy-train/P@3/std,noisy-train/P@5/mean,noisy-train/P@5/std,noisy-train/R@1/mean,noisy-train/R@1/std,noisy-train/R@3/mean,noisy-train/R@3/std,noisy-train/R@5/mean,noisy-train/R@5/std,noisy-train/PSP@1/mean,noisy-train/PSP@1/std,noisy-train/PSP@3/mean,noisy-train/PSP@3/std,noisy-train/PSP@5/mean,noisy-train/PSP@5/std,noisy-test/loss/mean,noisy-test/loss/std,noisy-test/vanilla_loss/mean,noisy-test/vanilla_loss/std,noisy-test/unbiased_loss/mean,noisy-test/unbiased_loss/std,noisy-test/P@1/mean,noisy-test/P@1/std,noisy-test/P@3/mean,noisy-test/P@3/std,noisy-test/P@5/mean,noisy-test/P@5/std,noisy-test/R@1/mean,noisy-test/R@1/std,noisy-test/R@3/mean,noisy-test/R@3/std,noisy-test/R@5/mean,noisy-test/R@5/std,noisy-test/PSP@1/mean,noisy-test/PSP@1/std,noisy-test/PSP@3/mean,noisy-test/PSP@3/std,noisy-test/PSP@5/mean,noisy-test/PSP@5/std,noisy-val/loss/mean,noisy-val/loss/std,noisy-val/vanilla_loss/mean,noisy-val/vanilla_loss/std,noisy-val/unbiased_loss/mean,noisy-val/unbiased_loss/std,noisy-val/P@1/mean,noisy-val/P@1/std,noisy-val/P@3/mean,noisy-val/P@3/std,noisy-val/P@5/mean,noisy-val/P@5/std,noisy-val/R@1/mean,noisy-val/R@1/std,noisy-val/R@3/mean,noisy-val/R@3/std,noisy-val/R@5/mean,noisy-val/R@5/std,noisy-val/PSP@1/mean,noisy-val/PSP@1/std,noisy-val/PSP@3/mean,noisy-val/PSP@3/std,noisy-val/PSP@5/mean,noisy-val/PSP@5/std,config/l2_reg/mean,config/l2_reg/std
noisy,bound,bce,False,B-BCE,bce,bound-noisy,-3.5000000000011506,0.06069811123112784,3.5147359733024355e-05,0.06069811123112784,3.5147359733024355e-05,0.24783073117335586,0.0006613324503595986,88.24927310148871,0.05142005814280412,58.68598520755763,0.020711640551205907,41.710766156514445,0.017812346591970035,47.065049409866305,0.05105141596840668,77.38585869471227,0.04390776271332654,85.73180437088007,0.04509165368351757,417.8772608439128,0.5596838704526829,311.4976445833842,0.2963291548137537,235.77914237976074,0.2345793835324313,0.06283979614575651,2.8445374420310497e-05,0.06283979614575651,2.8445374420310497e-05,0.26554929216702733,0.000930542454652029,86.41103605429326,0.07994072843152285,57.07427759965257,0.01874982976896969,40.68532933791474,0.012291000137374934,46.0719948013623,0.06553323909696822,75.86830457051592,0.03965044453887574,84.38422977924343,0.025987507211238655,403.5338322321574,0.3194297057983751,301.13093455632526,0.37512616625246314,229.1359305381775,0.2702847171344692,0.06291195253531068,7.325138437982897e-05,0.06291195253531068,7.325138437982897e-05,0.26454159617423983,0.0012799545084377314,86.73118452231084,0.04238414571289809,57.307746013005534,0.052204804079820706,40.846108893553385,0.05566187822975514,46.12685342629746,0.10464517046463499,76.00146432717638,0.06960859209776989,84.50341025988256,0.048066830362541516,401.4347553253174,0.7710846329042579,300.04894733428955,0.5424877765869888,228.527303536733,0.44507760993295403,0.0366078522056335,3.6664185899646364e-05,0.04270042106509167,4.732323830019049e-05,0.0366078522056335,3.6664185899646364e-05,34.11142329374946,0.05264821217658749,19.166029989719338,0.0184319218863678,12.522972871859835,0.013819232657110232,80.0847083330154,0.0509763448854352,95.52903175354,0.020116747925992322,98.39583436648047,0.011389851346601235,123.95983139673865,0.25427400206945056,75.80417990684506,0.07046431116411653,50.814036528269405,0.0510974244863672,0.06281756361325534,0.00016449358990630023,0.04628514250119484,5.901919708099447e-05,0.06281756361325534,0.00016449358990630023,28.241335352261817,0.09113965165114982,16.616468131542188,0.026030413015207345,11.216086149215618,0.013167349525502369,75.25296509265895,0.07719021841441864,90.78294932842253,0.03522944431701324,94.66370642185207,0.03861763154724926,86.47780915101366,0.4909789107880715,57.10990627606704,0.1425122145891415,40.710517764091456,0.06448875347275304,0.06288116673628417,0.00014782223943126681,0.04640359307328801,5.6896823584932415e-05,0.06288116673628417,0.00014782223943126681,28.525658945242522,0.07202151959598835,16.788214693466784,0.04367895539164749,11.323144286870901,0.036782193053254836,75.11703570683794,0.07816334007906972,90.79760611057277,0.05119609922338118,94.68648533026372,0.03891173278719664,86.90207401911414,0.27248672368292415,57.41988023122147,0.13620356022767272,40.88784803946808,0.11522991353494696,0.000316227766016,0.0
noisy,bound,bce,True,B-NBCE,bce-norm,bound-noisy,-5.6,0.05498368665575934,0.0012904534846557118,0.05498368665575934,0.0012904534846557118,0.43357478578885367,1.3719745889051378,77.45031217734017,4.943159609067553,46.81232571601864,4.208190639201009,32.60239958763119,2.927097419430979,37.95808355013526,3.9043425069833697,61.03525062402084,6.204195453480649,68.41291189193721,6.232542067232566,247.40775227546692,36.740716893899325,172.449783484141,31.781016500911118,128.8666655619939,24.852413373656255,0.055733539164065836,0.0015514445736892414,0.055733539164065836,0.0015514445736892414,-0.1852522765596708,2.8486004431895577,75.7722089687983,4.185241344201325,45.90730021397269,3.7865278847827146,32.11773534615829,2.733202501999928,37.06463873386378,3.4664450715241837,59.9799464146296,5.742347526813823,67.52761900424953,5.929563079093021,242.1737809975942,33.342571715301325,169.10195748011267,29.641156868897006,126.93941593170162,23.71459920805152,0.05553781303266651,0.001478224351326581,0.05553781303266651,0.001478224351326581,1.4190969119469319,0.7047589659381844,76.31821731726325,4.182057888148035,46.28702302773789,3.802713333467497,32.343024015426586,2.7327563513212216,37.30360865592951,3.399134423497669,60.38932998975117,5.685052985438961,67.91602869828539,5.825400045242651,243.387754758199,33.07731580514761,170.08701960245764,29.642544960047143,127.39432652791338,23.558971345106496,0.04774576301375983,0.00728317130912054,0.023624935187398836,0.006497401397520067,0.04774576301375983,0.00728317130912054,32.13424483935034,2.8500898384447617,16.654483477274535,1.2028160570225812,10.917907456556902,0.6341121822934463,78.32920849323271,2.7739531992060504,90.39092461268103,2.7177741163516456,93.24332575003301,2.2619241398260463,85.97508470217383,13.827191649244467,49.87655431032175,7.1592986646860295,34.22238628069555,4.505599752206313,0.057403555760780677,0.005955645466599273,0.025511274424691335,0.004961157803736088,0.057403555760780677,0.005955645466599273,29.029299815495765,0.8250642776014674,15.735278030236516,0.601987701069531,10.492184261480919,0.373688418889282,75.7540921370188,0.7647505284252308,88.61503601074217,1.3640455122764954,91.99699461460109,1.3336028575003265,75.78820685545601,4.206944517348507,45.95502565304432,3.7986142663182907,32.120344042777965,2.7380569332504443,0.048335107043385006,0.0027916657588624287,0.025585770917435174,0.004947338814813738,0.048335107043385006,0.0027916657588624287,29.33128525813417,0.8214615007459096,15.894478807846687,0.6219756750437451,10.602613786856303,0.39369688462915275,75.63316325346626,0.6946353165722124,88.60796888669329,1.334280105090756,92.04282363255815,1.3360954558680584,76.3464788595835,4.316849994479564,46.27524365981416,3.8400086553258475,32.36663738886512,2.7953021451306483,0.000340402261320415,0.0006204468029960568
noisy,unbiased,bce,False,U-BCE,bce,unbiased-noisy,-3.5000000000011506,0.05557748799522683,4.458989285537297e-05,0.05557748799522683,4.458989285537297e-05,0.03804330714046917,0.010932048575937424,88.1834785143534,0.06734424480951301,58.75882407029466,0.010973863202234297,41.71600788831707,0.021295026668243445,46.97387963533399,0.05654804943040101,77.3600727319717,0.04363879138463452,85.64167916774744,0.03916741254695634,413.9873107274373,2.826883362306928,322.9561726252237,0.4504351710567383,243.1390563646952,0.2996626486690593,0.057786107684174505,4.382422940680911e-05,0.057786107684174505,4.382422940680911e-05,0.060193587715426496,0.010160305732636262,86.86624368031814,0.10936889280971823,57.47901797294612,0.016872804262761856,40.851473311583156,0.009854811667719439,46.249420444170596,0.09412364464556268,76.12594366073604,0.03528285214321851,84.48229034741716,0.026845820755176258,406.2517484029134,2.295781086646434,315.8658385276794,0.43887383482167996,238.1957491238912,0.31366752590324026,0.05780887852112384,8.132343543162861e-05,0.05780887852112384,8.132343543162861e-05,0.05878337907294401,0.01070257890883328,87.21717397371924,0.0635509198984336,57.734491427739414,0.04792086395355644,41.013304392496686,0.058933807991061404,46.34842673937475,0.12219411521029183,76.27080579598741,0.06338470983965243,84.60586865742998,0.06605360580055314,404.2308171590169,2.4118618997666386,314.872403939565,0.531234555244209,237.52520879109696,0.48911060499019393,0.017538189267118167,0.00019217344310607556,0.06621445467074667,0.0007966887464903376,0.017538189267118167,0.00019217344310607556,32.36428399880724,0.09175901108893177,18.386756380399035,0.021161193515620274,12.152096504966366,0.012413026886474537,78.49180400371547,0.06948440027053843,94.00110542774195,0.0282496968795078,97.2774008909861,0.017521438260264543,108.98341933886206,0.3122873039458727,71.42002284526819,0.08012235701392448,48.74275376399354,0.04313399339774551,0.05791959290703084,0.0002903615446331553,0.07127674296498233,0.0007518570532303591,0.05791959290703084,0.0002903615446331553,29.084171354770604,0.1011074957730616,16.455314805110252,0.018169457055879662,11.087569097677816,0.014360906936577093,75.88052749633783,0.10413351470825269,90.43485919634499,0.04578873963634265,94.23874318599697,0.036053238371302136,86.83459460735317,0.44956226198581795,57.48045146465299,0.13169363817166596,40.856406589349056,0.07596366511929446,0.057599289342760505,0.00018692210427237533,0.07142523924509651,0.0007525111891898108,0.057599289342760505,0.00018692210427237533,29.387720425923618,0.06573533373915004,16.637317836284584,0.03984676683460696,11.199401319026919,0.03396441298379835,75.7547775904337,0.16268871960562445,90.46421647071833,0.07588352568338422,94.27299499511717,0.049114268960284285,87.3904506365458,0.1634133965893217,57.844053705533305,0.13461203298113938,41.0656129320462,0.1066066787269708,0.000316227766016,0.0
noisy,unbiased,bce,True,U-NBCE,bce-norm,unbiased-noisy,-4.8999999999999995,0.060580145567655,0.002435445626814749,0.060580145567655,0.002435445626814749,-0.12027537077665311,3.884974878369295,75.72830319404598,0.8342987570048169,46.835355460643704,0.5981609252776292,33.08675239483512,0.3923894318402991,42.14993218580876,0.45232890449195323,66.14210307598111,0.7879812835058347,73.62255454063411,0.7252964346273897,411.9145790735881,1.6301029971823022,255.65079053243002,2.6707638539223097,184.5527172088623,2.3201029775741353,0.06221320231755517,0.003187528493600119,0.06221320231755517,0.003187528493600119,0.7334210903694233,1.5038672869052487,72.47654696305591,1.795037308680918,45.34617066383357,0.9403893859264779,32.304601371288285,0.543265170520502,40.54510444402688,0.9090015722684751,64.4749214251836,1.2129433517880162,72.28808502356206,1.0673768060215414,393.7683900197346,4.248864219736472,247.89836406707764,4.079283303531823,180.50850431124366,3.0130486624293678,0.06215608057876384,0.003053700979562603,0.06215608057876384,0.003053700979562603,-0.06813930471738194,2.506131044716262,72.70245055357611,1.822805752937955,45.5368782083193,0.9183554949721905,32.431576649347925,0.5298460641698737,40.52920589844382,0.9435629099903525,64.54610427220659,1.2187597427610268,72.3610957463582,1.0734196913743137,391.89325173695875,4.380510710343624,246.74733877182004,3.966071142909183,179.7991096973419,2.929624287648805,-0.10257570880154716,0.03577488713352259,0.04923594122131617,0.0016935223594652785,-0.10257570880154716,0.03577488713352259,27.801221112410186,0.7762027414706401,14.535674452781619,0.08411719769993198,9.772201130787517,0.06987759058934544,76.04083716869351,0.9641536212835401,87.28207349777216,0.36746355611217835,90.62895774841307,0.2951473109941403,111.59694592157994,6.0514708041004335,56.51924014091485,1.135874046450993,37.87247886260347,0.5954418146713437,0.06237406407793319,0.0025121440756296696,0.05737651263674051,0.002803597989912579,0.06237406407793319,0.0025121440756296696,20.86633717020347,0.85801104328037,12.790171553691186,0.32685679001441886,8.956707765658633,0.15940938003704416,69.28577522436774,0.7009331788133224,82.38917887210842,0.7453395728974327,86.83661222457881,0.5676538656314424,72.50814338525133,1.9514342662248156,45.35057544708247,0.9923612954040643,32.313492894172654,0.6010561628592751,0.051107071340083514,0.004713034844933551,0.057437246665357995,0.0027205657934978233,0.051107071340083514,0.004713034844933551,21.069420129060703,0.8571569574833543,12.94062336285905,0.3254593654616437,9.051419297854068,0.15827601945722722,69.07302836577094,0.6944522440240596,82.35958715279894,0.7270825271801449,86.80969576040899,0.5749615830157455,72.7172861496607,1.695309113332032,45.60530632734296,0.8867249600504733,32.477578520774806,0.5023865670035242,3.414825518785615e-05,3.197388060179547e-05
clean,vanilla,bce,False,V-BCE*,bce,vanilla-clean,-4.8999999999999995,0.026651424976686006,2.6533238642054948e-05,0.026651424976686006,2.6533238642054948e-05,-0.2694435864686961,0.0005463115664637705,94.96539930502571,0.01708304200235684,65.68704644838967,0.022880304076304307,47.09908564885453,0.027576931214180374,52.05598274866734,0.031946515301325855,85.55294871330257,0.021561927315875706,93.76916786034896,0.008110420828153268,452.92801062266034,0.20657252597845077,391.46041472752887,0.13535560115168072,298.5297163327535,0.16444892028919253,0.0411936858048035,1.9211675873556127e-05,0.0411936858048035,1.9211675873556127e-05,-0.13798262675603182,0.00043392430434164566,91.74875517686205,0.0326296459807723,61.18642787138617,0.014210866065944027,43.3479472994804,0.01021087894221302,50.02808471520738,0.027654134252013143,81.03267053763068,0.018638835191818005,88.89426489671068,0.01702074578458387,436.54108842213947,0.3700767835884022,356.4872622489929,0.15408615103694107,265.76282183329266,0.11349296021154946,0.04131325520575,9.585946358029376e-05,0.04131325520575,9.585946358029376e-05,-0.13641201208035084,0.0006142908584790205,91.93239808082579,0.024741810363377068,61.36931876341498,0.04177766290420572,43.48606616258618,0.051205376763734434,49.96794958909351,0.0794655823753265,81.0453504323959,0.06286052940396267,88.92198204994197,0.05365055006674017,432.64276186625165,0.7532558060527585,354.6108643213908,0.2778570994448316,264.8575822512309,0.2992437723074462,0.026705998306472332,0.00011179005084469422,0.08123527094721733,5.820416294572858e-05,0.026705998306472332,0.00011179005084469422,31.44854406515752,0.037894134117482735,17.796086768309234,0.019472774565445806,12.031370898087767,0.014406835107583418,77.61959036191301,0.03941360507734851,93.09909244378404,0.02143980395459644,97.09992110729216,0.015334861596991158,94.98306413491561,0.20652348177566432,65.66974620024361,0.07092079706084858,47.09594696760172,0.04783104784227256,0.041178287317355004,0.0003285727336097026,0.08338007455070784,0.00010142572557168002,0.041178287317355004,0.0003285727336097026,30.427741010983738,0.06212928426787193,16.87964772184687,0.032086306257146854,11.3802526146173,0.023309923166629925,77.07032759984331,0.057477202781003704,91.45452380180353,0.04019124251874119,95.28494278589882,0.014565616040720245,91.82316859563188,0.27614614502788,61.23952766259509,0.222155296965173,43.38090121746058,0.1458923609056174,0.041113219534356836,0.00015135769255360037,0.08345734576384184,0.00012113382460180606,0.041113219534356836,0.00015135769255360037,30.725466708342186,0.08327728549355526,17.04548597335812,0.051401114531917334,11.479876687129284,0.034419035670042626,76.94195806980127,0.06947132160686806,91.44334594408669,0.05731271316234795,95.26423215866087,0.034492189168354684,92.11081266403194,0.26738493244404726,61.461623509724895,0.15013806216539669,43.52597991625464,0.0875773458317932,1.258925411794168e-05,0.0
clean,vanilla,bce,True,V-NBCE*,bce-norm,vanilla-clean,-4.8999999999999995,0.020650443310538502,0.0025204539552125,0.020650443310538502,0.0025204539552125,0.14395088205734882,1.0430177702526788,95.30703425407405,1.0065838810381382,65.48449099063869,1.519437378775409,46.63542360067364,1.2761339760688721,52.747006217638614,0.6065938342835551,85.96988618373865,1.4158347723531486,93.68487795193984,1.495277959276462,542.3354705174764,29.017641599402136,399.0369002024333,21.39579526883135,294.5931315422058,14.943390067308428,0.0284534941116965,0.0017236615434303153,0.0284534941116965,0.0017236615434303153,0.051162145410975114,2.64564568178064,87.70848214626308,1.9688634776265386,58.67921809355415,1.0821986392168066,41.91976735989249,0.6110300440109244,48.620851834615046,0.8744518242075103,79.11022603511806,1.1352631674813622,87.3410214980443,0.9485583585990168,495.94390392303467,6.4727230946417285,344.5346474647522,2.720239102042752,253.88655265172324,2.5727638329063716,0.028481495256224832,0.001688555817802016,0.028481495256224832,0.001688555817802016,-0.6057919462521871,1.48896228409892,87.87742952505744,1.972834896032742,58.84996851285296,1.1354399842384812,42.04701880613957,0.6512602124555004,48.522949715455326,0.8176515204502318,79.10310725371039,1.1264286663927099,87.34872539838152,0.9494489930295504,492.1338637669881,6.507416193429443,342.52255360285443,2.9373323136866722,252.7685801188151,2.8382556449022682,0.019490223377942668,0.002231574397523964,0.025848278154929,0.0005594594445004548,0.019490223377942668,0.002231574397523964,27.26264446973799,0.7878960299704698,17.336725195248885,0.026732779742872213,11.928171540300001,0.12251660093923862,74.22320743401842,0.6740780149892581,92.19643473625182,0.09856375910874494,96.8370566765467,0.38154694702118797,95.29138803482054,1.020269426258746,65.48406779766079,1.498188612073967,46.64568006992334,1.27524822416414,0.029528026469051335,0.0024299341715817106,0.029669558318952335,0.00268607046166047,0.029528026469051335,0.0024299341715817106,25.21953657269472,1.4131847082073383,15.970225632190633,0.45685054347924575,11.074107016126268,0.20690449997572133,72.91853328545885,1.0983135493576106,89.55950041611986,0.9542013732177238,94.3088720242182,0.6711995542426291,87.77218361695601,1.979890729591222,58.71455868085223,1.1885547673645223,41.94152255853013,0.7202036902339299,0.022796199036140673,0.0008000123643755061,0.029693442707259834,0.002650532287604868,0.022796199036140673,0.0008000123643755061,25.45451770226155,1.4309388262711,16.131299237410186,0.4843603934805038,11.175478746493617,0.21640218564847696,72.72874514261878,1.0706775439741283,89.53793247540789,0.9792380623808812,94.29756303628282,0.6607913478573454,87.9468977451324,2.1239215021695057,58.957608540852824,1.1942226782431618,42.08250095446899,0.6683751453215317,4.7319303168367015e-06,6.151624394252078e-06
noisy,vanilla,bce,False,V-BCE,bce,vanilla-noisy,-4.199999999999999,0.08673264210422783,9.710370994810513e-05,0.08673264210422783,9.710370994810513e-05,0.7186693052450813,0.0012760436186791723,85.72651147842402,0.08445193971748113,55.15851676464077,0.03131056913159044,39.034286638100916,0.02524688999348475,44.77302829424534,0.06574217368029113,73.02611966927842,0.07300350831233504,81.34069045384723,0.07227912451469812,328.21139097213745,0.7608195314751386,254.03386751810706,0.3463954451389569,195.3967253367106,0.18009341431358375,0.08882508178551951,8.957910168099733e-05,0.08882508178551951,8.957910168099733e-05,0.7355893254280087,0.0013502197415957067,83.922133843104,0.06954673504422978,53.85384062925971,0.025286190626310722,38.28687270482377,0.02016370528188381,43.78203550974525,0.06287730036301725,71.70660694440203,0.07966175038004307,80.2492866913477,0.07686307249366943,321.5359052022298,0.8662290652746331,248.20463657379148,0.38452987180417947,191.61063830057776,0.22422970456834876,0.08877865349252985,0.00016364771550273787,0.08877865349252985,0.00016364771550273787,0.731570502122243,0.0020884887051824015,84.36577320098873,0.07136224994437793,54.145591457684795,0.04997916936513918,38.455558816591854,0.061243740359827124,43.93545140822723,0.1127349174112138,71.9383339087168,0.09913826735895223,80.43650587399797,0.07087531659454503,321.54306173324585,1.3570563511354106,248.00585508346555,0.45893922125734055,191.19685888290402,0.4174240565684432,0.06824824462334284,0.00010720400793869113,0.021403801006575168,1.9965937184686277e-05,0.06824824462334284,0.00010720400793869113,34.71930672725037,0.03798041936482555,18.5006347795327,0.02107723656547733,12.055894235769868,0.01309492763455236,80.5319120486577,0.04047712560465115,94.17410790920253,0.02035418932306858,96.97645207246141,0.011373704163017641,103.0303041140238,0.17683898941262774,63.87183070182794,0.10832183108535705,44.1110958655675,0.062236719673313554,0.08888015771905551,0.000255969702155886,0.025031706007817834,3.207182172566354e-05,0.08888015771905551,0.000255969702155886,29.946672419706918,0.05954669213535625,16.69781406720475,0.027315809083032275,11.169103781382184,0.017734874851794178,76.62888367970781,0.06141915804196002,90.85344374179836,0.02495665701909401,94.44286525249476,0.03313727669488637,83.8300208250681,0.2464434696488773,53.887014587720216,0.15498419239367864,38.278634846210444,0.08865871920077675,0.08873958016435268,0.00033700928817599797,0.025146384723483836,4.782220588029565e-05,0.08873958016435268,0.00033700928817599797,30.243130028247787,0.08342151235182875,16.86411574482913,0.047321492585333226,11.28035721679525,0.0384878115843648,76.50143007437384,0.0623099557362091,90.86107313632961,0.05286560652350467,94.47996715704596,0.0432111158140331,84.38212573528286,0.21657612829189588,54.190322756767245,0.11242192583662573,38.51565172274904,0.1198772688850392,6.309573444801944e-05,0.0
noisy,vanilla,bce,True,V-NBCE,bce-norm,vanilla-noisy,-4.8999999999999995,0.03803969919681517,0.0003999191523820036,0.03803969919681517,0.0003999191523820036,-0.8283444692691168,1.5073441811353905,86.5709175666173,0.23072510491190182,55.37020266056059,0.41919077636735413,39.0347446004549,0.36105548053049497,45.50727556149164,0.16792542673607636,73.65535199642177,0.39990835964017385,81.73094391822814,0.48320972209452495,348.8656719525655,9.679250404356976,260.74087619781494,6.302727328815967,198.35777084032694,5.2851986812232,0.039424634228149506,0.00011724321981081426,0.039424634228149506,0.00011724321981081426,-0.5783391803658257,1.3696633708228352,83.60920846462245,0.3974909815289063,53.64094873269395,0.09061979425302871,38.10640772183731,0.1806798291077767,43.92354488372798,0.1317315955372585,71.87165121237433,0.1175234195803734,80.34343421459194,0.25861657172053704,336.0162734985351,6.742839889448087,252.420707543691,4.402018007205746,193.3553417523702,4.0680658564702625,0.039286115517218334,0.00014326184106655955,0.039286115517218334,0.00014326184106655955,-0.4986254672209418,2.238679308194308,84.01049574216204,0.44558844639894124,53.91126871109004,0.07951147301722444,38.26430092255271,0.15569049084133407,44.040983915328944,0.1367430150674827,72.08172976970671,0.14586479946493738,80.51266074180597,0.27583762629093805,335.4731162389119,6.724043645483903,251.93177858988443,4.448724388540623,192.83456007639566,3.9829107901502394,0.02067207110424767,0.00381608118252633,0.014954955782740668,0.001750046070752907,0.02067207110424767,0.00381608118252633,37.283414105574245,1.3709372397662702,18.8805073499679,0.42804260028328517,12.171911199887534,0.20218659102104647,83.12027355035138,1.2261024762344095,95.38892507553096,0.8421406214734002,97.67348170280455,0.6059919540839124,119.18027003606157,8.522144261626158,67.65759785970049,3.4066779526224926,45.62910149494804,1.9021526306033663,0.04058392407993434,0.0038762759088480417,0.01977945057054317,0.0005411763739352195,0.04058392407993434,0.0038762759088480417,29.051193594932517,0.596997516310326,16.486281653245232,0.10325109514624123,11.070825656255034,0.033986009050630685,75.89576343695319,0.473883434706022,90.44203758239742,0.1768341191560975,94.1582510868708,0.08045360636984375,83.61701865990953,0.6221508272626637,53.66256038347877,0.12115672826584939,38.12350134054815,0.1683310112312763,0.03689669196804334,0.0029030718230757396,0.019864154048263336,0.0005631254812205222,0.03689669196804334,0.0029030718230757396,29.344258209069505,0.603162815303354,16.655660917361534,0.12216628229234697,11.176883925994199,0.0609886424771942,75.76730052630104,0.4234436079385167,90.45877655347186,0.17285574273004767,94.17704741160075,0.09444464205372498,84.09533003966011,0.5848751902296784,54.0003766616185,0.10014214746899493,38.32549949487045,0.1396082624428303,2.1007000839621308e-05,2.061918425210097e-05
noisy,bound,cce,False,B-CCE,cce,unbiased-noisy,-1.400000000000008,6.299853112962511,0.0041717191944933675,6.299853112962511,0.0041717191944933675,49.848160637749565,0.0800641005930035,88.18832834561661,0.042913780933145976,58.2989156246185,0.0397841331624216,41.41925474007921,0.01485495458981609,47.24116590287947,0.03910003273344391,77.24138696988422,0.053975141085713274,85.54616636700096,0.03742222256522204,432.9821374681261,1.3107255558900004,307.9322099685669,0.5163771204523401,232.43097994062634,0.26079689120608096,6.442468961079915,0.0027153205907756556,6.442468961079915,0.0027153205907756556,51.247225019666885,0.07019074103325516,86.38410568237299,0.038404843428358905,56.912194357977924,0.027647266046016215,40.55900706185233,0.022135147017277323,46.34484714931907,0.03223057874519979,75.99963347117105,0.04173513971133507,84.46067174275714,0.038822157207262266,415.8769183688694,1.0043222418858142,299.55930444929334,0.43224173024306806,227.06059879726834,0.32775328073264737,6.441421667734782,0.007541353399787947,6.441421667734782,0.007541353399787947,50.98256513807509,0.11334486441777963,86.7084225018819,0.0705980040884912,57.16868241628006,0.03506219772012482,40.705197718408336,0.03057747960950465,46.40196429358585,0.053361345544911884,76.14168193605207,0.06300122568031338,84.57586500379769,0.04879872720335308,413.8815402984619,1.0119628726388963,298.39094744788275,0.4626223396911658,226.22457875145804,0.4008275536876986,4.637532393137614,0.010812836890957368,1.1002431578106346,0.002118843355591118,4.637532393137614,0.010812836890957368,34.49631333351132,0.03843153373161708,18.82640553845296,0.025778284344812705,12.323046475648844,0.013886009783336581,80.34479949209423,0.04826518103784058,94.78586647245616,0.01993006420017182,97.77558843294773,0.013821284477419517,133.04271830452808,0.42642724588906594,73.22196761767063,0.1591027749864913,49.13328488667802,0.10110571534864066,6.442905637953016,0.022243814766005048,1.3308211035198634,0.003049764324987495,6.442905637953016,0.022243814766005048,27.59194175402319,0.06176321287589874,16.56048678689527,0.0317804415372589,11.216426640748912,0.02289827951707903,74.76550936698908,0.09403993678855245,90.72438213560314,0.0372736656159316,94.72867978943714,0.021581203090172894,86.31545901298517,0.318057693588317,56.87412619590756,0.17618389759310482,40.544443329175266,0.11933786981042438,6.437990824381511,0.014482790890496956,1.3377836677763193,0.0032005967620956587,6.437990824381511,0.014482790890496956,27.836850616666958,0.04002020681334223,16.727279457781012,0.028511817927237032,11.316009942028202,0.01938957208838168,74.61811304092402,0.07041926268448676,90.73100421163767,0.04790076278763192,94.73849601215784,0.03090462025753612,86.57855060365463,0.3364428852733007,57.153022289276095,0.10885345650138749,40.707210699717166,0.0787237928474993,0.039810717055349006,0.0
noisy,bound,cce,True,B-NCCE,cce-norm,bound-noisy,-1.400000000000008,1.8675991594791408,0.03838076906771663,1.8675991594791408,0.03838076906771663,3.9361273050308228,63.04352060426955,88.91830295324324,0.22521370628180856,57.664919644594136,0.5755098291647478,40.73801711201662,0.39498120236936646,47.84753955900664,0.2041161643999197,77.17098370194434,0.600545363150176,85.14084964990612,0.5505112644849565,420.31587958335876,15.900881407051974,300.4594385623932,6.265244307122315,225.9382665157318,4.525898870417923,1.9264152497053142,0.023025563741743513,1.9264152497053142,0.023025563741743513,24.712027549743652,119.8883634952168,86.73642799258228,0.5465307916025312,56.34819790720936,0.22134032491654668,39.993619546294184,0.21024056003221406,46.73231281340118,0.15837325399218022,75.93126147985456,0.2946841694309266,84.14723202586171,0.3282649817498035,403.8028746843338,8.96229770923532,293.48277151584625,3.9483160629701115,221.7191398143768,3.1841357062441973,1.9202553629875179,0.023013250587968,1.9202553629875179,0.023013250587968,-66.45997148752213,74.16835666403007,87.05858439207073,0.5636693761827648,56.58997520804401,0.19728194173094032,40.12667499482627,0.19856459880788865,46.78615741431708,0.17058725129611205,76.06894150376314,0.28385714393330735,84.2543616890907,0.3204978179436624,402.2289454936981,8.996277755444138,292.3855930566788,3.7736071606764297,220.90429067611694,3.1421494624818016,0.8269083276391024,0.41594896189719927,0.6795741245150562,0.09860733175385072,0.8269083276391024,0.41594896189719927,36.18106544017789,2.0406741065616885,18.40378511697049,0.5250178513362668,12.018992751836715,0.22595716146097822,82.4690133333206,1.9456400959197437,94.81216669082639,1.1002086541132379,97.4591791629791,0.6823860153022976,133.21776241064066,16.526801715090148,69.36653852462764,4.275276058411765,46.55882380902764,2.0158475893013565,1.7979049533605573,0.2721313244696255,0.8973502665758127,0.012211666366044848,1.7979049533605573,0.2721313244696255,28.19017246365543,0.8701691798719722,16.495779901742885,0.053872498343290984,11.127331573516088,0.019956946051979937,75.32355934381482,0.7461552812747804,90.69927483797069,0.12943974276936385,94.55019459128374,0.06081184080881465,86.50218099355693,0.5688956633115186,56.264879554510074,0.3055281349198227,39.91859629750247,0.2579663856474616,1.6717544198036192,0.16012479270131474,0.9026955068111415,0.013392919001596074,1.6717544198036192,0.16012479270131474,28.45408618450162,0.9018321042057099,16.667427681386418,0.0819476360904808,11.232880037277889,0.029345249573821792,75.14960095286364,0.7087983192128118,90.69466590881345,0.13807147552162805,94.54987570643421,0.05660933534387665,86.84609234333035,0.7132275163821887,56.546949595212915,0.23421494206895596,40.103141590952845,0.2019314896210745,0.0238769997012955,0.017033860353303554
noisy,unbiased,cce,False,U-CCE,cce,unbiased-noisy,-1.400000000000008,6.299853112962511,0.0041717191944933675,6.299853112962511,0.0041717191944933675,49.848160637749565,0.0800641005930035,88.18832834561661,0.042913780933145976,58.2989156246185,0.0397841331624216,41.41925474007921,0.01485495458981609,47.24116590287947,0.03910003273344391,77.24138696988422,0.053975141085713274,85.54616636700096,0.03742222256522204,432.9821374681261,1.3107255558900004,307.9322099685669,0.5163771204523401,232.43097994062634,0.26079689120608096,6.442468961079915,0.0027153205907756556,6.442468961079915,0.0027153205907756556,51.247225019666885,0.07019074103325516,86.38410568237299,0.038404843428358905,56.912194357977924,0.027647266046016215,40.55900706185233,0.022135147017277323,46.34484714931907,0.03223057874519979,75.99963347117105,0.04173513971133507,84.46067174275714,0.038822157207262266,415.8769183688694,1.0043222418858142,299.55930444929334,0.43224173024306806,227.06059879726834,0.32775328073264737,6.441421667734782,0.007541353399787947,6.441421667734782,0.007541353399787947,50.98256513807509,0.11334486441777963,86.7084225018819,0.0705980040884912,57.16868241628006,0.03506219772012482,40.705197718408336,0.03057747960950465,46.40196429358585,0.053361345544911884,76.14168193605207,0.06300122568031338,84.57586500379769,0.04879872720335308,413.8815402984619,1.0119628726388963,298.39094744788275,0.4626223396911658,226.22457875145804,0.4008275536876986,4.637532393137614,0.010812836890957368,1.1002431578106346,0.002118843355591118,4.637532393137614,0.010812836890957368,34.49631333351132,0.03843153373161708,18.82640553845296,0.025778284344812705,12.323046475648844,0.013886009783336581,80.34479949209423,0.04826518103784058,94.78586647245616,0.01993006420017182,97.77558843294773,0.013821284477419517,133.04271830452808,0.42642724588906594,73.22196761767063,0.1591027749864913,49.13328488667802,0.10110571534864066,6.442905637953016,0.022243814766005048,1.3308211035198634,0.003049764324987495,6.442905637953016,0.022243814766005048,27.59194175402319,0.06176321287589874,16.56048678689527,0.0317804415372589,11.216426640748912,0.02289827951707903,74.76550936698908,0.09403993678855245,90.72438213560314,0.0372736656159316,94.72867978943714,0.021581203090172894,86.31545901298517,0.318057693588317,56.87412619590756,0.17618389759310482,40.544443329175266,0.11933786981042438,6.437990824381511,0.014482790890496956,1.3377836677763193,0.0032005967620956587,6.437990824381511,0.014482790890496956,27.836850616666958,0.04002020681334223,16.727279457781012,0.028511817927237032,11.316009942028202,0.01938957208838168,74.61811304092402,0.07041926268448676,90.73100421163767,0.04790076278763192,94.73849601215784,0.03090462025753612,86.57855060365463,0.3364428852733007,57.153022289276095,0.10885345650138749,40.707210699717166,0.0787237928474993,0.039810717055349006,0.0
noisy,unbiased,cce,True,U-NCCE,cce-norm,unbiased-noisy,-2.1000000000000445,3.268585115671158,0.9055971273463275,3.268585115671158,0.9055971273463275,-7.3489670753479,230.56131671943803,73.94117638468738,7.605441351707101,44.75116617977615,4.513786512150933,31.426442041993088,2.7713889851269924,41.527273133397046,2.805061877446194,65.2314983308315,4.7073215330687,72.51720726490016,4.551444372934995,356.59902691841125,9.300235368733789,226.63072794675824,13.129013050527,164.77706730365747,9.85691359499447,3.2913827896118164,0.9197640339266355,3.2913827896118164,0.9197640339266355,-18.106536388397217,164.73254137879414,71.92749977111811,9.778891411349036,43.811607360839794,5.285677565849702,30.893631093203965,3.1690648756204673,40.57586565613743,3.7958320035564355,64.25367295742029,5.629634697237536,71.6976776719093,5.315953607205053,346.4351594448089,17.88163626164336,222.31802493333817,17.309815910632683,162.37318664789197,11.98108521177725,3.2757128775119777,0.9135849883608215,3.2757128775119777,0.9135849883608215,-21.5098637342453,195.31520154168663,72.26819023489948,9.85624197424836,44.039558619260745,5.30756708129521,31.042081490158964,3.1773255711019694,40.658024325966785,3.8701818612419037,64.38963040709493,5.680129475941666,71.83359861373899,5.342653655551576,345.7516223192215,18.484296741336717,221.70769572257996,17.38233209345421,161.86705678701398,11.981394234720126,-4.187619832344353,6.96548158110401,1.4997978210449217,0.316367957270651,-4.187619832344353,6.96548158110401,25.849985331296867,1.7739765712099969,13.908303063362787,1.1728554100506878,9.414779767394014,0.7183519218505878,73.70972335338587,0.9353117653694774,85.43378338217732,1.968447391183609,89.05395939946172,2.0010197182598892,90.51864147186272,7.755133653450855,49.90299567580219,0.6414287880712811,34.32366773486134,0.8278478005214457,3.1591908931732178,0.8485335568877462,1.6291925907135005,0.5006967850430704,3.1591908931732178,0.8485335568877462,22.514969669282397,4.753832715678942,12.915441580116699,2.0197532416124133,8.885918837040638,1.1319842716091228,70.72680741548535,3.7318955439883283,82.92544484138483,4.519857491684972,86.88365072011942,4.1192157742969275,71.87895178794857,9.552924122481002,43.757941573858226,5.260882445814058,30.83272948861117,3.1529452031347796,2.4654427468776703,0.19708667271228827,1.6318432092666622,0.49787628569771525,2.4654427468776703,0.19708667271228827,22.74947129189964,4.826105096151683,13.062877859920214,2.040319940324298,8.984894771128838,1.1419085174189303,70.54332792758936,3.7921821375895535,82.88347572088239,4.565367857655195,86.87003999948499,4.1556221765144095,72.2780682146549,9.962202912658197,44.03741583228108,5.367091699492731,31.035411171615074,3.2097910491178197,0.13068103157768426,0.09567901850239074
clean,vanilla,cce,False,V-CCE*,cce,vanilla-clean,-2.1000000000000445,5.121161248948839,0.002126109962453444,5.121161248948839,0.002126109962453444,38.09970940483941,0.023358856227021618,92.78685715463423,0.017194421713750747,63.184672594070406,0.01923404760625518,45.26551928785108,0.01166524015061186,50.59653917948399,0.025420654445532653,82.95770618650643,0.013498281202492097,91.35690728823339,0.008878309418797617,487.21908463372125,0.8898454603671905,362.8991789287991,0.1716760095916953,275.6146245532566,0.15401163358409695,5.6893600357903376,0.0008757685213059026,5.6893600357903376,0.0008757685213059026,43.28727552625868,0.008860059613208612,89.4482420550452,0.02439545001359045,59.94159976641333,0.004770010428118169,42.790856295161724,0.007055620642205998,48.76390662458205,0.01544007000944808,79.87768054008478,0.007729089675929282,88.24675348069928,0.0129718205856677,473.64736133151587,0.6985264315251022,339.2701307932536,0.10682357473698319,254.65283658769397,0.09943212786792427,5.69546831978692,0.004892171557548881,5.69546831978692,0.004892171557548881,43.152498457166885,0.06080602860942847,89.61930274963375,0.04368349604164581,60.12546751234264,0.04386253891674629,42.92304846975534,0.03157046614318813,48.68851138485798,0.05917746040043696,79.89372279908919,0.028566445887674236,88.27104436026674,0.02487834929143533,469.80289883083765,1.3057908817033532,337.279658847385,0.5459851964158458,253.6448770099216,0.3323618679623681,5.123697280883789,0.012318009080480467,1.135026070806715,0.0017116458973168887,5.123697280883789,0.012318009080480467,28.269522057639193,0.04058504732600609,17.410534454716547,0.023293456898690963,11.850449525647646,0.014338006066446966,75.00672207938298,0.056550921553669684,92.2263940175374,0.018828256545360786,96.50098151630822,0.015648338323216087,92.76042646831934,0.22869413290997734,63.18613224559356,0.14884365312045797,45.259484979841396,0.10700827044832291,5.691223992241754,0.016150631840443967,1.229633185598585,0.0025927578781037826,5.691223992241754,0.016150631840443967,27.092419399155457,0.043697009202560186,16.697017517354702,0.030208346107408877,11.398032224840545,0.02358326823818385,74.3962387243906,0.08300201850408362,91.06073975563046,0.03933454493447232,95.36957078509857,0.020145112431780555,89.30313057369652,0.31477046140603326,59.91212659411956,0.1651170237562054,42.78113047281896,0.1300613569134468,5.688638316260444,0.01087362615314538,1.2357849677403765,0.003076658658012559,5.688638316260444,0.01087362615314538,27.327022949854488,0.06863612542752498,16.85917261573999,0.028793509965119337,11.497417340675959,0.021739809510917696,74.2450442579057,0.052208598279280184,91.06306566132437,0.038793360321336394,95.37036021550492,0.024507845182497958,89.52567709816822,0.32050889624005247,60.147437122133006,0.12210086439218285,42.939424845907396,0.10509300531412412,0.007943282347242,0.0
clean,vanilla,cce,True,V-NCCE*,cce-norm,vanilla-clean,-3.5000000000011506,1.1683978885412212,0.07091226043851134,1.1683978885412212,0.07091226043851134,10.037972927093506,60.84868433912483,95.9479674696922,0.6090982063276015,65.83594977855681,0.947971086913343,46.861480548977816,0.7710813166428518,53.11818569898602,0.3916692961530957,86.33999601006502,0.8965575941075503,94.0190993249416,0.9192728328345232,531.6025972366333,16.103123878539268,397.05023765563965,12.881588239495697,295.6832230091095,9.121081754623502,1.5851015746593473,0.038990635330959866,1.5851015746593473,0.038990635330959866,-42.06115040555596,34.32529486361963,88.90091329812999,0.7950811080971729,59.77476164698597,0.31172444001412,42.636016756296094,0.15123886986617874,48.98719750344749,0.36682933137478513,80.24984598159784,0.32900834036479143,88.45216780900952,0.24263714260959238,493.8294589519501,7.040824244868662,348.141685128212,2.1343531786632255,258.1274360418319,1.2095091072489441,1.5862352102994919,0.04023462300768711,1.5862352102994919,0.04023462300768711,-12.191181391477585,87.21227224766379,88.9920741319656,0.7770862103742614,59.9386632442474,0.2967319544093952,42.76488497853274,0.13377397750088246,48.83323647081848,0.3850884873795919,80.23032844066617,0.33988598312697815,88.45923021435733,0.24361439713926827,489.23935294151306,6.547792737437347,345.97185850143427,1.9782097489223902,257.02275335788727,1.1571484330262598,1.036761492490768,0.06864248486061063,0.6757841184735296,0.024201213093815847,1.036761492490768,0.06864248486061063,28.009121119975987,0.43414792419970605,17.546598985791164,0.03755521004586675,11.98659753426904,0.07840422850008998,74.82578083872792,0.3853914533666772,92.63714030385012,0.06927056284519686,97.035738825798,0.22914367164551502,95.94690874218938,0.6850566193952669,65.8467806875705,1.0365200687038265,46.86391316354272,0.8282796884386415,1.3132141679525373,0.1332231733648839,0.8396015018224712,0.023151909355563178,1.3132141679525373,0.1332231733648839,25.90573243796824,0.7419104407588569,16.341652907431076,0.1860459294845234,11.253699753433427,0.060204683081089054,73.46726208925244,0.6449915948434155,90.3928846120834,0.4417822589748749,94.96432989835736,0.23536698971520503,88.80957663059232,0.6912003608512395,59.73960161209103,0.2866790360373935,42.610884085297556,0.11988455885533833,1.371647298336029,0.14572073338484454,0.843682169914245,0.021244683991507102,1.371647298336029,0.14572073338484454,26.122524216771083,0.7425593938212057,16.505442932248066,0.1953200948391786,11.35900691151614,0.07637114876561567,73.26822802424425,0.5829147117333541,90.37550985813137,0.39626140060594234,94.9640981853008,0.23381509983403057,88.82602900266643,0.9877787521775948,59.91397053003307,0.37043264725005337,42.752454429864834,0.18387630860888296,0.00044316944037562744,0.0004697528651397154
noisy,vanilla,cce,False,V-CCE,cce,vanilla-noisy,-2.1000000000000445,6.825711727142334,0.005205726463238341,6.825711727142334,0.005205726463238341,61.02454291449653,0.08301791057315337,86.79035239749481,0.06627718156239307,55.165116654501986,0.037632615137613894,38.98687097761364,0.01756952912415832,45.74113951789004,0.06810282090777862,73.38354123963246,0.06432273205043382,81.50803512997095,0.052165702257385226,338.53037622239856,0.9251815218439345,254.36876349978976,0.5042144175708075,195.40317985746594,0.25938516894040015,6.985347482893202,0.004737779528175753,6.985347482893202,0.004737779528175753,62.414793226453995,0.06930856530416557,85.04747086101106,0.05553597554053263,53.9070089658101,0.02927378532672814,38.283413979742214,0.01721652438491495,44.81300579177005,0.0628073646722714,72.162522872289,0.04522235254052034,80.5247604846954,0.03851742665069906,332.0469564861721,0.9011858050030053,248.73336156209305,0.38752411932524106,191.85335238774618,0.20701896532685612,6.978202819824219,0.010747999827780892,6.978202819824219,0.010747999827780892,62.07902569240994,0.1383381205786814,85.50614979532025,0.08564955327439994,54.22042144669423,0.04378167881137901,38.44430943330125,0.030083740584616506,44.9776195817523,0.06545413170581746,72.42752247386505,0.054810685853152526,80.71880009439252,0.05475602169377612,332.20824400583905,0.891406293499203,248.55720731947156,0.346570879053084,191.33687151802906,0.30492310420075186,5.470172352261013,0.014791457706516138,1.0065893994437316,0.0020733899522710634,5.470172352261013,0.014791457706516138,35.03571285141836,0.02866481958592185,18.449593252605816,0.023325741375702272,12.019127276208623,0.013385157763907442,80.82682755258345,0.04543270320845501,94.04216474956932,0.01289425933254638,96.83433108859589,0.012768292786280135,104.89556921852956,0.143383039401722,63.5567532645331,0.14599196329567707,43.843357430563984,0.09134798814633216,6.986220041910808,0.024307280374300116,1.2350045310126407,0.003056185189672625,6.986220041910808,0.024307280374300116,30.00375164879688,0.053910093160890224,16.719509164492237,0.03576848654756368,11.18437341517867,0.020817777355190383,76.72878172662519,0.07557595250144476,90.97125596470299,0.02665332650977195,94.55335074000887,0.02461804356591665,84.99654399024112,0.2958146509371226,53.89185349146521,0.18585827520356102,38.272187113761845,0.11730542297161174,6.973830329047309,0.01922261605156649,1.2403528822792897,0.0023609701100615775,6.973830329047309,0.01922261605156649,30.263628231154502,0.08398946085129746,16.883182525634734,0.03699187156234142,11.279686209228256,0.022443795305342684,76.59801708327394,0.05610318747226889,90.98776976267494,0.045921057356085586,94.55380174848767,0.03023944538947484,85.3962547249264,0.346280405564441,54.19474906391563,0.14843375610384257,38.41618034574715,0.07916807184571131,0.007943282347242,0.0
noisy,vanilla,cce,True,V-NCCE,cce-norm,vanilla-noisy,-3.5000000000011506,1.9843613952398298,0.07336438842255573,1.9843613952398298,0.07336438842255573,27.12193927168846,55.735606575246535,88.71721848845478,0.6981847560277253,56.827161461114855,0.9780089094735556,40.067954733967724,0.7204204035051492,47.322315722703884,0.5626459469129439,75.87434872984883,1.1689867524964428,83.82128030061719,1.1979778427047647,376.41831636428833,18.991486582796604,276.22494399547577,12.118777824801656,210.62576472759244,9.289604588832313,2.0815861523151393,0.09158092083351009,2.0815861523151393,0.09158092083351009,20.81043803691864,72.55696520791906,85.558271408081,0.6751942916159058,54.945898056030224,0.6481981499085334,39.060170948505345,0.5384540746902194,45.71156501770015,0.3654127289325578,74.10641238093373,0.896942990779846,82.45161622762674,0.9881551070739851,359.1521829366684,12.57029107844822,266.5499269962311,9.494783311176805,204.89491671323776,7.791427437080437,2.07390296459198,0.0926229198512232,2.07390296459198,0.0926229198512232,-1.2439448833465576,89.84801780868187,85.92380136251445,0.7358967666592878,55.220639705657945,0.6318354513067641,39.214879646897266,0.529287997059875,45.79323008656499,0.37573666325280836,74.28739219903942,0.848918383141586,82.59636536240572,0.9484010845173032,358.1500262022018,12.07406953184084,265.7892167568207,9.164616802546975,204.15380001068115,7.63524489570661,0.791188813745975,0.35849091053061055,0.4979899302124972,0.09791567959631395,0.791188813745975,0.35849091053061055,39.08845447003838,2.346580960363637,19.379322603344878,0.738435217700076,12.394179217517314,0.3189455841399025,84.78154838085173,2.1258917424931165,96.30283415317531,1.3784943634321054,98.28934073448178,0.9165153197779373,130.8124929666519,15.517012503808843,71.85257524251935,6.07055277605979,47.810843586921656,3.0501650113908116,1.9872116446495054,0.17498072783647187,0.859292775392532,0.043391799846106464,1.9872116446495054,0.17498072783647187,29.04774434864519,0.827375057692522,16.633988730609374,0.13852200312264068,11.163749825209326,0.06415944229320984,75.9603433310985,0.7056648621685094,90.87400734424585,0.2984918222489793,94.56251263618466,0.21050878719825164,85.48055812716481,0.730982828075132,54.90000769495959,0.6892078063810707,39.037152379751156,0.5802904973021322,1.8421735912561412,0.16743906683755472,0.862679563462734,0.042198155608257244,1.8421735912561412,0.16743906683755472,29.297120496630612,0.8160350885303537,16.811229288577977,0.13039946555468904,11.269894801080177,0.05475402759691141,75.7979072630405,0.6815340822851272,90.88690653443334,0.29786690742133576,94.57357376813884,0.204677336288619,85.71981117129324,0.47253949683659396,55.187149345874744,0.5673021134729362,39.21277038753029,0.4864182984826607,0.0020625254801973753,0.0024443250822449984
noisy,bound,sqh,False,B-SQH,sqh,bound-noisy,-2.1000000000000445,0.05528609933597659,6.935261940469006e-05,0.05528609933597659,6.935261940469006e-05,0.2748745594705847,0.0011335909985207082,87.54308138574869,0.04226858504792963,57.80514563832959,0.03079675006761135,41.333451441356075,0.026800766799697243,46.53441948550085,0.04492880209869181,76.29081266266955,0.03828237712650979,85.03279175077161,0.035996655603469804,394.06535625457764,1.3240400542538617,305.0529718399047,0.7914901822584787,233.1902503967285,0.494809630064669,0.057055742080722005,6.437302837390792e-05,0.057055742080722005,6.437302837390792e-05,0.2894118555954522,0.0012251358421657484,86.17850542068479,0.06871913804473924,56.47154194968083,0.031672104163516665,40.41411493505746,0.018461678281508617,45.768750991140045,0.05834470009647476,74.99107207570754,0.03578872971998762,83.78391095570153,0.03788304509589616,385.4494401386806,1.107751169518365,296.7924560819353,0.6260135747643717,227.35269069671628,0.3774394447936491,0.05701709112950672,7.166567940985155e-05,0.05701709112950672,7.166567940985155e-05,0.2871065012046264,0.0013387215617435937,86.55178546905516,0.07733735558850355,56.73547472272598,0.026686601795490483,40.574692828314596,0.02420436625585568,45.86416610649649,0.09159655643634544,75.16792927469523,0.0512187469099214,83.93592749323162,0.04520095923599832,383.70687620980397,0.5989697429978735,295.975170816694,0.179241043247887,226.76027161734444,0.1422493034865627,0.03441014726247057,0.00018008841274664856,0.033906569970504855,3.5609159247889687e-05,0.03441014726247057,0.00018008841274664856,32.834758928843875,0.04512766272397266,18.532350659370387,0.02129763991589505,12.3200705008847,0.016283744317902405,78.91788056918548,0.06060708010494612,94.27194765635898,0.018908474732268397,97.7829047611781,0.015001627252194128,110.30709232602796,0.45508026300348314,71.38997401509963,0.16872327626585706,49.35614977564126,0.11020912359105363,0.057046606604541715,0.00010661557018175249,0.036987817713192005,4.6086699309143984e-05,0.057046606604541715,0.00010661557018175249,29.126033186912505,0.05868827906079498,16.544383338519445,0.02233611208964229,11.175585751022572,0.015769033046081446,75.95728210040498,0.09860473902000266,90.59850062642775,0.04976482094747898,94.52220797538756,0.01904176518053753,86.0824942588806,0.21404286146620916,56.567398990903534,0.158030374586106,40.49053149563922,0.10289264517166738,0.05701898996319029,0.0001709440160510639,0.037089521331446,6.819296781044524e-05,0.05701898996319029,0.0001709440160510639,29.386809468269323,0.08505785850575989,16.676662436553375,0.019121381520246377,11.263319317783571,0.012810743781152165,75.85026792117525,0.06899303362452341,90.58476005281717,0.047495911157602475,94.51611127172194,0.03546616013710978,86.5137560026986,0.3417221598253465,56.6788588251386,0.07509913112058202,40.56812993117736,0.09336913939403044,0.007943282347242,0.0
noisy,bound,sqh,True,B-NSQH,sqh-norm,bound-noisy,-0.7000000000000021,0.03746781001488301,0.000667244850486958,0.03746781001488301,0.000667244850486958,-0.6060329650839164,0.578992632959796,62.75279372930523,18.098632421739506,39.36078200737632,10.029374293065223,29.065867265065467,5.939789345595505,29.369941602150572,10.626371940220835,50.462815165519665,14.4140613033565,60.039526224136345,13.373392568947597,194.33383643627167,90.68198208234752,143.99335682392112,65.92825830457642,115.64152141412096,47.68875300081898,0.037645470971862,0.0008096954662699928,0.037645470971862,0.0008096954662699928,1.0641338353355723,0.4426422028609548,60.92018584410346,16.595486054815048,38.13529585798577,9.112845145688787,28.296694407860386,5.427919484753702,28.37826758623119,9.765609812393276,49.042618771394075,13.452156066126577,58.65557442108787,12.603761266936685,186.08944813410437,81.50554789961798,138.27953636646268,59.99554410187414,111.89183096090949,43.95159328940402,0.03760949956874001,0.0008131046342967758,0.03760949956874001,0.0008131046342967758,1.0827551583449042,0.871086224656643,61.42077296972269,16.734300693779847,38.52867831786469,9.092970565342702,28.54986240466432,5.388597964668822,28.657470395167618,9.817016209541595,49.548315505186686,13.388646855280866,59.17790532112116,12.484158937319846,187.3563508192698,81.55991174358577,139.19078310330707,59.60550776796798,112.43091821670527,43.63815293304427,0.03294945694506134,0.00451524415086173,0.016710824954012504,0.0013366571405462725,0.03294945694506134,0.00451524415086173,27.684886753559052,7.823917252518869,15.036477024356484,3.2680086914931414,10.317044580976118,1.59025972430621,74.44198926289873,6.931369324469406,86.68822447458899,7.371553836886177,90.99080959955846,5.733380672716721,74.42223529020943,33.66399708011549,45.87578525145844,18.632574155965365,33.03512409329411,11.013657970562358,0.037490915507077664,0.0012989351173651204,0.017428610473870832,0.0004436036187126824,0.037490915507077664,0.0012989351173651204,24.570487439632387,4.725374223904305,13.627048954367602,1.9014616942038314,9.520517289638468,0.9035631686149767,71.92069391409552,3.9806490191261896,83.85201295216875,4.3695578446680585,88.45962981383003,3.3777281037592797,60.868994394938106,16.641585146305314,38.17085598905877,9.17393542578372,28.315382202466267,5.475053557369593,0.03388166489700433,0.0008941312684486229,0.017531699190536668,0.0004484807100874139,0.03388166489700433,0.0008941312684486229,24.78320896625515,4.820889023684971,13.77509968976175,1.8991012455238214,9.618823602795567,0.8912783652842827,71.7752486467361,4.0631417176816,83.86960923671717,4.3550037628199165,88.51351837317145,3.309247035270916,61.36532227198279,16.89834297113226,38.49642574787135,9.14204619105158,28.536260624726584,5.42728818947752,0.21325449818467482,0.39245782485392194
noisy,unbiased,sqh,False,U-SQH,sqh,unbiased-noisy,-0.7000000000000021,0.15600009262561756,0.23087998936877321,0.15600009262561756,0.23087998936877321,-5.316070270325456,14.406799634670431,73.93166507993422,5.407651163212327,49.347876650946446,3.8687406680546226,36.667108535766545,2.1364508140482688,37.16660652841834,3.5496767707082504,65.29086232185361,5.329688486863317,76.81359052658077,4.0716178405383765,288.6113337108067,39.01916111791496,238.82905755724218,33.93985422553114,190.98795652389524,22.585924153865545,0.16985009184905414,0.26466431919805894,0.16985009184905414,0.26466431919805894,-4.846395693985479,13.242789731162414,73.19646222250798,5.439595174517239,48.70966289724618,3.8514836149556695,36.2411371299198,2.1118690880981763,36.75437229020252,3.5761259842934634,64.54109464372902,5.359188829838088,76.11921940531045,4.089635716478445,286.5735190255301,39.41452425804125,236.3736799785069,33.57020389989624,189.16859286172047,22.10292926176061,0.166358055280787,0.25696475324663154,0.166358055280787,0.25696475324663154,-4.79738364102585,13.170702802282284,73.66601313863478,5.392743148861854,49.04603276933938,3.8340117350082528,36.43631977694371,2.119645266350678,36.960300377437015,3.5278619472112505,64.90906647273468,5.270902199798964,76.42692753246847,4.045354919971838,286.8746246610368,38.550161663983204,236.6138117653983,32.93879863601927,189.02256148202076,21.96217255852128,-0.8805983671918509,2.3045282505860825,1.5747043857617036,3.9911151736594994,-0.8805983671918509,2.3045282505860825,27.816804817744615,1.8106766796405036,15.761906121458287,0.973326320563677,10.989013739994544,0.4599959099871583,74.4070274489266,1.4910156979971423,88.42202595302034,2.1225194304168644,93.4735332216535,1.5604236443851283,77.31264489037646,6.12678669146667,52.53045984676903,4.76951685152869,39.0941717794963,2.8295463514440904,0.15683629975787214,0.2635675042263328,1.79291927122644,4.5328713147039865,0.15683629975787214,0.2635675042263328,26.99990804706297,1.8704257970053542,15.142426320484644,0.9918219503041871,10.570484293358616,0.497547810062986,74.02321951729907,1.5341983673705926,87.41271410669596,2.1695688255094696,92.38556112561903,1.7023005973124947,73.16308021545406,5.550044920128346,48.76659767968311,3.918331502901591,36.27746488366803,2.1350192610747074,0.050244818840707715,0.048070778637917234,1.7135329161371502,4.347548582592268,0.050244818840707715,0.048070778637917234,27.236478030681557,1.8930925887365329,15.285243945462314,0.9986699624263691,10.66142565437723,0.5041513167049677,73.89167036328993,1.556227046215475,87.41793887955802,2.1673222126176164,92.39747524261473,1.7135242616150932,73.54485051972522,5.5433998399140325,49.00484766278945,3.8668293766823503,36.40840053558345,2.155272758370271,0.10370773257199285,0.0903353658239777
noisy,unbiased,sqh,True,U-NSQH,sqh-norm,unbiased-noisy,-0.7000000000000021,0.1871115763982132,0.35847364303203144,0.1871115763982132,0.35847364303203144,2.316700222591559,3.7155818403129626,50.38950691620507,8.913244736059294,33.0079689621925,4.458367745989504,24.356482674678116,3.2845065650031797,26.754230757554307,5.022773942614159,48.44558686017985,4.182557520442642,57.514755427837336,4.560554481893375,205.041774113973,49.5373194228151,145.8275735378265,20.935926445127087,111.17177605628963,11.691757691696772,0.18535384846230304,0.35396570727224813,0.18535384846230304,0.35396570727224813,-9.078970535968741,22.10455740467001,49.9084035555521,8.908944400765156,32.58857677380241,4.4821009287971885,24.0672960877418,3.295917016389265,26.454059282938584,4.973594103042584,47.863587240378024,4.182753833798276,56.9350033998489,4.54388821316609,202.98725565274557,49.055026383762026,144.16047135988867,20.941499282999565,110.10095179080959,11.78049620000404,0.18235222995281167,0.3486893144853494,0.18235222995281167,0.3486893144853494,-4.195010016361873,10.966848701575255,50.128885606924655,8.951162268993343,32.834136982758785,4.5216907487197355,24.2414310574531,3.3223368871228893,26.574441045522637,4.937671255271978,48.17811201016105,4.195989408608131,57.26681500673292,4.62838301827459,203.07095050811765,48.2839722027349,144.43234602610266,20.6992909758856,110.1583361625671,11.567547376674172,-0.7157955621369184,1.7202517927463226,0.1514328134556605,0.31577985309794715,-0.7157955621369184,1.7202517927463226,18.5994065056244,3.9957183711875763,11.026690527796719,2.051889086140051,7.845992719133652,1.4757778600749063,67.07962056001024,3.1156059971601358,78.34334572156267,4.5730663709432005,82.82425403594968,5.4024584391070345,52.544609208901676,8.704953070668967,34.29564038912452,4.110504417800139,25.238256156444518,3.025696525122246,0.27512271112451914,0.5874765814957268,0.15403256348023767,0.3204761674490633,0.27512271112451914,0.5874765814957268,18.087925265232652,4.253353870822483,10.706154505411734,2.147065013850813,7.634346000850133,1.5271484742860226,66.92702968915302,3.2853868252243337,77.84033914407091,4.79978283392285,82.25739002227779,5.618432435284737,49.83348349730169,8.835050293784153,32.54711727301277,4.520753110189258,24.046879758437438,3.3269333854255434,-0.03269853939612733,0.15655075330563611,0.15598137583583552,0.3274372154035134,-0.03269853939612733,0.15655075330563611,18.197460224231055,4.246684206307151,10.817528640230433,2.1365780667843435,7.717550173401768,1.519549198282734,66.6999578475952,3.34422080571391,77.79189248879747,4.881703822647395,82.27000733216602,5.701704070144999,50.12170821428294,8.678337151230918,32.79870326320327,4.432920351622375,24.23703397313747,3.254235020771801,0.43442032947298387,0.44433525877292274
clean,vanilla,sqh,False,V-SQH*,sqh,vanilla-clean,-3.5000000000011506,0.030158821493386716,2.3403781063036354e-05,0.030158821493386716,2.3403781063036354e-05,-0.3170147623334609,0.003926998061523959,94.32202833039419,0.022090383301154974,64.7683901446206,0.023235112695762648,46.48902331079751,0.01852567924216081,51.61531908171512,0.024347076627756318,84.57851239613119,0.010459087692687758,92.94079627309523,0.008019827605121009,437.58931841169084,0.6473312797187124,378.88922691345215,0.2769788416402398,291.8124198913574,0.2153481154686874,0.04313115456274543,2.833933490531671e-05,0.04313115456274543,2.833933490531671e-05,-0.21774371181215518,0.003311576481329188,91.70257704598562,0.025855534876573216,60.98007815224781,0.013852260017453068,43.12020582812168,0.011724554881534646,49.9481081962585,0.016826575262238276,80.69376775196618,0.015287390226368658,88.46070425851,0.02193565676014222,424.64098930358887,0.4993313415809071,349.7691426958357,0.17006604447530038,262.5191211700439,0.12037423901161692,0.043211961431162,8.275262358804826e-05,0.043211961431162,8.275262358804826e-05,-0.2001912380967816,0.006947028167771979,91.8986516339438,0.03800291214801795,61.159135614122626,0.026048040557943478,43.25637093612122,0.027558524315242163,49.89220627716606,0.05945344422990663,80.71197952542983,0.049891517786376224,88.49467464855734,0.044457950588882966,421.2836810520717,0.746537577954798,347.9460069111415,0.44430889740520335,261.6478204727172,0.2695711755985433,0.03058362033750286,0.0005626477267736054,0.11005867804799699,0.0005304422404124941,0.03058362033750286,0.0005626477267736054,31.64707379681719,0.0348702100978961,17.768379407269574,0.023815974215672296,11.965015849896787,0.015535273677999518,77.76467374392915,0.05289284381349336,93.00103613308495,0.022955306665454596,96.8668128762926,0.014535504780742083,94.37891926084241,0.21948014788781056,64.79338833263941,0.14583339389918115,46.50886740003308,0.09790443019045478,0.04364261137587643,0.001376383856949661,0.11306802076952742,0.0005443892055523331,0.04364261137587643,0.001376383856949661,30.774249349321597,0.07189854566278504,16.9929723654474,0.021076365719564658,11.372906076056557,0.019148984554831744,77.3618800299508,0.0911887843455119,91.66775516101286,0.04021340900817856,95.25214859417507,0.038233879013646846,91.61312665258133,0.33866740893791447,61.107450723648036,0.14504165290920146,43.18663861070356,0.12073025105357008,0.043153984206062715,0.0007294444101039347,0.111640752426215,0.0006228880516038506,0.043153984206062715,0.0007294444101039347,31.00348327841073,0.07015932600089131,17.12117706026343,0.021515755134681906,11.459425304617156,0.01598458976784342,77.22346952983308,0.07204880062065114,91.6317854608808,0.028729941224132548,95.23427401270182,0.032765538941662675,91.7777402060372,0.3061518048234486,61.146747214453534,0.1424286138224045,43.28219933169226,0.11516881402816526,0.000316227766016,0.0
clean,vanilla,sqh,True,V-NSQH*,sqh-norm,vanilla-clean,-2.800000000000031,0.023360512086322716,0.0014880745601331344,0.023360512086322716,0.0014880745601331344,-0.5280793261315139,0.5167271756055886,93.58130693435666,1.8500247674410675,63.00406966890604,2.664145445547972,45.059449757848434,1.8868490563915263,51.72578181539259,1.1514314215026669,83.66199220929822,2.5424653003065534,91.70733860560824,2.350198848313526,476.38075011117115,46.70288867243515,373.08741978236606,31.790484425580257,280.77695369720453,20.553234699118814,0.02616186626255443,0.0011580384491171516,0.02616186626255443,0.0011580384491171516,-0.7883520296641756,0.6294046161623164,89.24005627632138,1.2622418383756009,58.085856267384095,0.6520133447348971,41.22224577835623,0.4732439927930171,49.389115401676676,0.4985115727558449,78.77299189567564,0.6992993155181827,86.53071011815749,0.7820147949061658,450.6946291242327,24.919772187672276,334.5408473696028,6.92105644167537,248.39427130562916,2.436756110652224,0.026181072528872435,0.0011529302332098997,0.026181072528872435,0.0011529302332098997,0.06377711745777312,1.052896547779378,89.40060223851881,1.255942522454716,58.25340918132233,0.6679465437328066,41.34252071380612,0.4822071328727793,49.287511195455245,0.4842145360184703,78.76604029110499,0.6851937375687042,86.55027747154229,0.761538707242288,446.6920716421945,25.237317115608114,332.6770714351109,7.002367238206975,247.37956523895264,2.623720336910548,0.02244569121726872,0.002708798330000162,0.025080930175525144,0.0032934121520315487,0.02244569121726872,0.002708798330000162,29.263532161712586,1.0433314339305315,17.111355492046858,0.19681732243849365,11.673271975346944,0.21727915398692094,75.89240244456697,0.8856920244005649,91.76451904433111,0.38162707056699774,96.04836191449841,0.6576083058563393,93.6168185302189,1.8050646558464347,63.032644135611335,2.679273647738376,45.07202548640112,1.8770109389571967,0.024887983554175572,0.003187790117619471,0.02610244043171372,0.004427663066296486,0.024887983554175572,0.003187790117619471,28.001642652920257,1.6625656976259164,16.10358655452723,0.3993285885906375,10.961129197052502,0.18400807981748335,75.20635128021239,1.3543440601988221,89.9189404078892,0.8942694888307198,93.99894475936883,0.6599700891015765,89.2647062029157,1.193742316372804,58.195732321057974,0.6151434430996391,41.2750729492732,0.4206425108323629,0.022959488044891573,0.0013588979475815078,0.026158114629131857,0.00442065434546857,0.022959488044891573,0.0013588979475815078,28.21094564029143,1.6556584337138505,16.230086343628958,0.3917524153847685,11.046202800103542,0.18358403166141232,75.04227587154931,1.3816549704196408,89.88555669784542,0.9029969848479577,93.9860471657344,0.6910890144743731,89.25123725618633,1.2102262412485134,58.22614516530715,0.6757174049845311,41.353584613118805,0.5057282578342026,0.0007442411523447117,0.0007923084076874946
noisy,vanilla,sqh,False,V-SQH,sqh,vanilla-noisy,-2.800000000000031,0.08170865263257658,3.642173699518344e-05,0.08170865263257658,3.642173699518344e-05,0.620064454419272,0.0003852426268686738,84.2013231345585,0.06811709230341292,53.78185255186895,0.04644296119615058,38.449611408369826,0.03967299878707845,43.56627166271204,0.05143551997955624,71.13456470625735,0.05346607789972616,79.90050315856931,0.04201644546746417,314.7599867412022,1.0246786089456767,247.36685412270683,0.8158886774336616,195.18730810710358,0.570091056026623,0.08264554717711001,5.909767260026055e-05,0.08264554717711001,5.909767260026055e-05,0.6285234008516581,0.0008297269119495936,82.39289522171016,0.09561395942713734,52.12181125368386,0.07077808162021261,37.3813697269984,0.04366280013966722,42.48051387923099,0.08314908532303483,69.37991295542032,0.09436269295378619,78.26965876988,0.0801632003686224,306.187105178833,1.1962203289194326,238.18877424512587,1.0403023057545566,188.75062976564672,0.6708667014614438,0.08262794784137116,0.0001529994807297514,0.08262794784137116,0.0001529994807297514,0.6246231113161357,0.0018483035481209283,82.87510360990248,0.07403020331985517,52.445381028311544,0.04990615639956902,37.57710669721872,0.04069668555227817,42.67472539629249,0.10156757218940131,69.68431472778317,0.09642035385203289,78.54589734758646,0.07517505700536935,306.5365995679582,1.0132140237372134,238.1489242826189,0.7685200758953793,188.55281046458654,0.5027920263371845,0.07045656229768428,0.00015939591277242603,0.018158689939549427,2.724091924754329e-05,0.07045656229768428,0.00015939591277242603,33.560616203716776,0.034460130841698605,18.585207419736005,0.025814172437200078,12.255414149590845,0.019200379509884895,79.52109319823127,0.051010907583694864,94.3199711186545,0.025600683123412002,97.53632119723726,0.01634316199580151,98.85677524975365,0.20896122117882726,66.52363709041047,0.17767469700970548,46.9938001462391,0.11857260017052186,0.08271159763847029,0.00018786452695984795,0.02047774701246129,3.0209843409407735e-05,0.08271159763847029,0.00018786452695984795,30.145045263426592,0.037095576658901196,16.344551742076845,0.02203730438382689,10.945091715880773,0.019100873533648834,76.76990457943505,0.05449899728263421,90.0645247527531,0.04350384030369138,93.64860739026747,0.033906774287471304,82.37920829227987,0.09971999726263052,52.1603899342673,0.06619805193876853,37.404529111725914,0.09016437120395716,0.082656367548874,0.0003457458511469131,0.020587564312985574,3.44683355516516e-05,0.082656367548874,0.0003457458511469131,30.3903004952839,0.06829160615014744,16.492192447185456,0.022779901232171548,11.04151404329703,0.016920375114306014,76.65059225899829,0.0483423945596768,90.08226054055345,0.03988912008289292,93.67804271834234,0.031378279343472,82.83002972602841,0.286777124828697,52.4043670722416,0.1338363096578729,37.56592614310124,0.10979538883838336,0.0015848931924610002,2.342144381509676e-19
noisy,vanilla,sqh,True,V-NSQH,sqh-norm,vanilla-noisy,-1.400000000000008,0.03373665673037333,0.0004055448569104534,0.03373665673037333,0.0004055448569104534,-0.004497790088256325,1.113640114658669,81.59709175427751,3.706383227918311,51.071286698182384,2.663786360159033,36.638092994689906,1.3624282109015227,41.7273089289665,2.6951342513192404,68.13652416070296,3.254732178130348,77.25049555301663,2.2411594103897596,299.3857224782308,34.57457893501198,228.03340554237363,25.056036963283777,179.19710278511047,16.059944332542123,0.03404698396722417,0.00047923152559134377,0.03404698396722417,0.00047923152559134377,0.009066705902417649,0.8707357847973247,79.74354426066078,2.9641776770366928,49.65118169784543,2.087137112689215,35.76092074314747,1.0984164183948908,40.66773553689317,2.2764946392006498,66.61701202392574,2.794695028335372,75.865826010704,2.0729893168664337,290.0748133659363,27.604396925666183,220.8246270815531,20.742821975965125,174.55621560414627,13.363501891888259,0.03397101722657633,0.00045704478301031765,0.03397101722657633,0.00045704478301031765,-0.23790933440128967,1.0694801581078428,80.210534731547,2.958697033643283,49.97414747873939,2.053960396496974,35.9536856412887,1.0948707433245395,40.86806178092952,2.2439937397197647,66.94243748982744,2.7352987730280804,76.16675198078153,2.030198147730222,290.34667412439984,27.17499829518795,220.99637587865195,20.231098264723762,174.42569533983863,13.156105681578751,0.02775985964884317,0.004817776528285477,0.014716968716432166,0.0013166565499363866,0.02775985964884317,0.004817776528285477,32.97212719917294,3.317472284775698,17.62781441211697,1.4137345852994259,11.699569722016617,0.624303286541236,79.07875577608742,3.0754510451732346,92.67959793408706,2.9591662661144023,96.06934388478595,1.990779843862943,96.78188562393184,19.683404042408576,60.71921885013577,10.493050818606417,42.59564330180482,5.559678989928603,0.03234752453863567,0.0018276856665054495,0.01612789742648567,0.0004116202472183523,0.03234752453863567,0.0018276856665054495,29.44528460502619,0.71877637879841,15.826058884461668,0.34298449465483166,10.690436015526402,0.197335039787511,76.17671390374495,0.609387835663264,89.01679913202918,0.7587261306929906,92.86241730054216,0.7014936773785347,79.66977159182227,2.9939408911540695,49.645956854025485,2.152209365461506,35.75847993294392,1.1163252106858095,0.031119030900298997,0.0011850794087914411,0.016223569400607835,0.00043299329961595423,0.031119030900298997,0.0011850794087914411,29.66600308815634,0.7145661521436454,15.979122618834134,0.332520268571114,10.787071411808268,0.19386543468537687,76.03362798690792,0.653994568316163,89.04215097427364,0.7640596119074041,92.89968709150945,0.7473706802494466,80.0828526417414,3.043957811071191,49.949387212594324,2.0780576679729963,35.957104961077306,1.093332988614277,0.010712169938184503,0.014736871357909125
\end{filecontents*}

==> plots/decompositions/bce-norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.185721in}{3.583245in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.185721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.185721in}{3.583245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.583245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{3.483245in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{3.483245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702029in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389440in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{1.389440in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389440in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076851in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.076851in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076851in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764262in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.764262in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764262in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451673in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{3.451673in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139084in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.139084in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139084in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826495in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826495in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764262in,y=0.221940in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{0.676621in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{0.676621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=0.632876in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.016818in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{1.016818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=0.973073in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.357015in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{1.357015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348872in, y=1.313270in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.697211in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{1.697211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348872in, y=1.653467in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.037408in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{2.037408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348872in, y=1.993664in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.377605in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{2.377605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348872in, y=2.333860in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.717802in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{2.717802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348872in, y=2.674057in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{3.057999in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{3.057999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348872in, y=3.014254in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{3.398196in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{3.398196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348872in, y=3.354451in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221940in,y=1.994884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702029in}{1.815284in}}{\pgfqpoint{5.513905in}{3.091090in}}{%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.876105in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.875573in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.817263in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.815284in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.855191in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.949632in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.122100in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.387939in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.705557in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.962464in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.090220in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.091090in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.091090in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.963407in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.706166in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.388177in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.122252in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.949709in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.855257in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.815420in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.847116in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.876105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702029in}{1.636583in}}{\pgfqpoint{5.513905in}{3.083474in}}{%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.636583in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.641737in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.673750in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.731884in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.875549in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.094518in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.308552in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.684152in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.858872in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{2.945074in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.083474in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.083474in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.953490in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.692227in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.365452in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.155808in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.957570in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.817789in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.744242in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.699065in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.705223in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.687823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702029in}{1.667900in}}{\pgfqpoint{5.513905in}{3.090974in}}{%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.668176in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.667900in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.681706in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.711495in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.759666in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.829953in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.939274in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.117338in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.384888in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.703848in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.961489in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.090358in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.090974in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.090974in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.962802in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.704255in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.385362in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.117632in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.939494in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.830324in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.759970in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.711732in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.668176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702029in}{2.026094in}}{\pgfqpoint{5.513905in}{3.086006in}}{%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.322438in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{2.318843in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.205270in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.093945in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.097469in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.229791in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.444633in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.720432in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.959146in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.084748in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.086006in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.086006in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.960910in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.721321in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.445054in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.230500in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.098772in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.031545in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.027848in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.096377in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.208078in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{2.322438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702029in}{1.358069in}}{\pgfqpoint{5.513905in}{3.101312in}}{%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.366115in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.413870in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.658699in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.843313in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.010247in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.151190in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.393445in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.674613in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{3.005256in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.019532in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.101312in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.101312in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{3.070496in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.798821in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.422997in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.204583in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.063988in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.896045in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.416045in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{1.366115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702029in}{2.000322in}}{\pgfqpoint{5.513905in}{3.085900in}}{%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.248901in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{2.244816in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.142064in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.049138in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.000322in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.090508in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.442232in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.719020in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.958642in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.084678in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.085900in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{3.085900in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{2.960385in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.719995in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.442769in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.226857in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.091827in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.018154in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.001916in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.051404in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.144866in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{2.248901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702029in}{2.363418in}}{\pgfqpoint{5.513905in}{4.811111in}}{%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.537474in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{2.517020in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.488869in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.447994in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.409513in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.363418in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.414895in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.654904in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{3.094201in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{3.649708in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{4.198071in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.614855in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.811111in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.811111in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{4.281155in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{3.700720in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{3.159809in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.749761in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.425626in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.393910in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.420941in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.468669in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.496522in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{2.537474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{-0.283573in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{-1.644852in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{-0.762053in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{-0.565040in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{-0.683249in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{-0.247481in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{1.609229in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.848150in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{3.578031in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{4.012909in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.598987in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.719474in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.719474in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{4.174669in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{3.695450in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{3.233715in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.198147in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.463025in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{0.161257in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{0.444238in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{-0.703259in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{-0.283573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.702029in}{2.346614in}}{\pgfqpoint{5.513905in}{4.810375in}}{%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.505238in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{2.480772in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.443966in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.404315in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.376904in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.346614in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.406704in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.648923in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{3.089613in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{3.646513in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{4.196225in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.614321in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.810375in}}%
\pgfpathlineto{\pgfqpoint{5.513905in}{4.810375in}}%
\pgfpathlineto{\pgfqpoint{5.032718in}{4.278824in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{3.696535in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{3.154795in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.743764in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.416562in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.379426in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.391771in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.426443in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.454332in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{2.505238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.875816in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.846901in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.817334in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.815346in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.855227in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.388068in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.705834in}}%
\pgfpathlineto{\pgfqpoint{4.829828in}{2.854509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.664170in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.667921in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.688271in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.739452in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.805001in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.923603in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.118059in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.344019in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.688342in}}%
\pgfpathlineto{\pgfqpoint{4.829828in}{2.812030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.668073in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.681877in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.711641in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.759832in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.830148in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.939372in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.117449in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.385170in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.704069in}}%
\pgfpathlineto{\pgfqpoint{4.829828in}{2.853390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.320574in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.206687in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.095056in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.030790in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.098177in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.230226in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.444884in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.720840in}}%
\pgfpathlineto{\pgfqpoint{4.829828in}{2.859242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{1.361330in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{1.414769in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{1.539295in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.680920in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.866789in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.042110in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.176132in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.403723in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.723126in}}%
\pgfpathlineto{\pgfqpoint{4.829828in}{2.900488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.247257in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.143814in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.050400in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.001153in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.017553in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.091375in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.226427in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{2.442467in}}%
\pgfpathlineto{\pgfqpoint{4.551530in}{2.719408in}}%
\pgfpathlineto{\pgfqpoint{4.829828in}{2.858322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.491718in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.455826in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.413939in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.382557in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.419207in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.687867in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{3.132088in}}%
\pgfpathlineto{\pgfqpoint{4.381283in}{3.486578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.827877in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{1.966103in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{3.036922in}}%
\pgfpathlineto{\pgfqpoint{4.439052in}{3.486578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702029in}{0.506522in}}{\pgfqpoint{4.124465in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{2.495934in}}%
\pgfpathlineto{\pgfqpoint{1.183217in}{2.448576in}}%
\pgfpathlineto{\pgfqpoint{1.664404in}{2.412928in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.383140in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{2.366532in}}%
\pgfpathlineto{\pgfqpoint{3.107967in}{2.410362in}}%
\pgfpathlineto{\pgfqpoint{3.589155in}{2.681945in}}%
\pgfpathlineto{\pgfqpoint{4.070343in}{3.127117in}}%
\pgfpathlineto{\pgfqpoint{4.384866in}{3.486578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.702029in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702029in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.826495in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.009141in,y=2.369491in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911363in}{2.237172in}}%
\pgfpathlineto{\pgfqpoint{5.155807in}{2.237172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253585in,y=2.194394in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911363in}{2.064283in}}%
\pgfpathlineto{\pgfqpoint{5.155807in}{2.064283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253585in,y=2.021505in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911363in}{1.889961in}}%
\pgfpathlineto{\pgfqpoint{5.155807in}{1.889961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253585in,y=1.847183in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.009141in,y=1.664908in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont eval-on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911363in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{5.155807in}{1.532588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253585in,y=1.489810in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont clean-test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.911363in}{1.359699in}}%
\pgfpathlineto{\pgfqpoint{5.155807in}{1.359699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253585in,y=1.316921in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont noisy-train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.911363in}{1.185377in}}%
\pgfpathlineto{\pgfqpoint{5.155807in}{1.185377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253585in,y=1.142599in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont clean-train}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/decompositions/bce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.199185in}{3.583245in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.199185in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.199185in}{3.583245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.583245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{3.483245in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.483245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630653in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332204in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{1.332204in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332204in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033755in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.033755in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033755in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735306in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.735306in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735306in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436857in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{3.436857in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436857in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138408in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.138408in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.138408in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839958in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839958in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735306in,y=0.221940in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=0.462778in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{0.849751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=0.806006in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.192979in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{1.192979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=1.149234in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.536207in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{1.536207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=1.492462in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.879435in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{1.879435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=1.835691in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.222663in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{2.222663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.178919in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.565892in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{2.565892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.522147in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.909120in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{2.909120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.865375in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.252348in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{3.252348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.208603in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221940in,y=1.994884in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.213530in}}{\pgfqpoint{5.541509in}{2.945358in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.441702in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.440806in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{1.362233in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.270449in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.213530in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.242857in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.373384in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.022935in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.472043in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.799147in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.944826in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.945358in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.945358in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.799906in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.472612in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.023076in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.628327in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.243096in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.213758in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{1.362707in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.441702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{0.744372in}}{\pgfqpoint{5.541509in}{2.946241in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.744372in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.842790in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.962646in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.123283in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.325800in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.610432in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.015314in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.468414in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.797873in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.944075in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.946241in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.946241in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.799623in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.470333in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.017566in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.613319in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.328486in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.126525in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.847891in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.779444in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.750531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{0.744797in}}{\pgfqpoint{5.541509in}{2.946079in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.745297in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.774061in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.843286in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.124438in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.326994in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.611841in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.016434in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.469089in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.798698in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.945312in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.946079in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.946079in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.799874in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.470443in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.017155in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.612384in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.327703in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.125183in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.843865in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.774602in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.745297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{2.029825in}}{\pgfqpoint{5.541509in}{3.130354in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.130354in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.121714in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.735350in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.365525in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{2.103735in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{2.029825in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{2.090469in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.215787in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.400988in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.640259in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.955636in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.957172in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.957172in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.848060in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.640884in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.402441in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.218438in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{2.107349in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.371568in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.742601in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.130354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{0.462850in}}{\pgfqpoint{5.541509in}{2.958915in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.465858in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.462850in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.617159in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.888489in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.272997in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.676128in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.971921in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.181673in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.390739in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.636734in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.846325in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.955949in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.849255in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.639773in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.393979in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.184667in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.975298in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.677261in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.274622in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.891542in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.620605in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.465858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.993619in}}{\pgfqpoint{5.541509in}{2.958486in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.916867in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.907645in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.562125in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{2.029578in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.993619in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{2.075268in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.209575in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.398683in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.639867in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.847288in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.957329in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.958486in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.958486in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.849281in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.640480in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.399919in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.996516in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{2.032749in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.245924in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.568332in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.916867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.497716in}}{\pgfqpoint{5.541509in}{3.037182in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.037182in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.024264in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.884102in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.516002in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.995138in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.592834in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.497716in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.682048in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.054740in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.493012in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.815405in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.959475in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.959848in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.959848in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.816145in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.494205in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.055471in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.683556in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.499566in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.595439in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{2.000349in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.525124in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.895502in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.037182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{-3.901771in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{-3.927459in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{-3.728686in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{-3.069415in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{-1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{-0.313238in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{0.802931in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.483084in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.003678in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.478484in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.810663in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.957836in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.960697in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.960697in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.814504in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.482409in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{-0.304126in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{-1.773707in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{-3.049048in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{-3.704377in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{-3.901771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.460184in}}{\pgfqpoint{5.541509in}{2.961062in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.518748in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.510566in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.364358in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.080458in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.732552in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.485215in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.460184in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.667998in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.048947in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.490635in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.815506in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.959957in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.961062in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{2.961062in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.816093in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.050004in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.669572in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.486123in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.734384in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.084506in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.370874in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.518748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.584698in}}{\pgfqpoint{5.541509in}{3.026325in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.026325in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.015391in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.602660in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.181076in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.821304in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.604126in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.761629in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.105089in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.529872in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.864096in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.018362in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.019941in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.019941in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.865223in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.530867in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.761839in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.585786in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.606847in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.826249in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.187880in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.611262in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.026325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{-0.161964in}}{\pgfqpoint{5.541509in}{3.020007in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{-0.159840in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{-0.161964in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{-0.069327in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.108763in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.374881in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{0.724509in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.134444in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.577755in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.044361in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.510600in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.857405in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.015331in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.020007in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.020007in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.861346in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.513824in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.045998in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.135347in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{0.726396in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.378773in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.111778in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{-0.065549in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{-0.159840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.533173in}}{\pgfqpoint{5.541509in}{3.020135in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.775197in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.763678in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.386323in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.009258in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.702399in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.533173in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.547737in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.745528in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.098545in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.527395in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.863538in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.018819in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.020135in}}%
\pgfpathlineto{\pgfqpoint{5.541509in}{3.020135in}}%
\pgfpathlineto{\pgfqpoint{5.050424in}{2.864396in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.527785in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.099468in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.745837in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.535267in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.706238in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.015350in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.394457in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.775197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.441250in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{1.362470in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.270574in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.213644in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.242966in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.373475in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.628188in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.023005in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.472327in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.661530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.776489in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.964853in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.125144in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.327332in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.016444in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.469428in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.659894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.774328in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.124811in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.612089in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.016818in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.469807in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.660291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.124743in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.738234in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.367907in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{2.105286in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{2.031162in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{2.091791in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.217115in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.401855in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.640570in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.760198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753364in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{0.890214in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.273933in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.676761in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.973830in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.183170in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.392456in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.638406in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.564520in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.242765in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{2.031157in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.994719in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{2.076109in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{2.210648in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.399301in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.640241in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.760676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.030013in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.889504in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.520641in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.997781in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.593863in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.498531in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.682845in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.055119in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.493425in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.679865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.952460in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{0.806558in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.004585in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.480556in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.672763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.515294in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.368287in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.083032in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.733679in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.485546in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.049401in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.491119in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.678824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.020088in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.606135in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.183716in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.823076in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.605179in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.761713in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.105440in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.530393in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.723745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.281992in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.134758in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.578033in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.044938in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.713297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.209305in}{2.976722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.769970in}}%
\pgfpathlineto{\pgfqpoint{1.121739in}{2.390706in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{2.012286in}}%
\pgfpathlineto{\pgfqpoint{2.103910in}{1.703826in}}%
\pgfpathlineto{\pgfqpoint{2.594996in}{1.534022in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{1.548292in}}%
\pgfpathlineto{\pgfqpoint{3.577167in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{4.068252in}{2.099009in}}%
\pgfpathlineto{\pgfqpoint{4.559338in}{2.527543in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{2.722041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.483245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.839958in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022605in,y=2.456652in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924827in}{2.324333in}}%
\pgfpathlineto{\pgfqpoint{5.169271in}{2.324333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267049in,y=2.281555in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924827in}{2.151443in}}%
\pgfpathlineto{\pgfqpoint{5.169271in}{2.151443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267049in,y=2.108666in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924827in}{1.977122in}}%
\pgfpathlineto{\pgfqpoint{5.169271in}{1.977122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267049in,y=1.934344in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924827in}{1.802800in}}%
\pgfpathlineto{\pgfqpoint{5.169271in}{1.802800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267049in,y=1.760022in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022605in,y=1.577747in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont eval-on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924827in}{1.445427in}}%
\pgfpathlineto{\pgfqpoint{5.169271in}{1.445427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267049in,y=1.402650in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont clean-test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.924827in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{5.169271in}{1.272538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267049in,y=1.229760in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont noisy-train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.924827in}{1.098216in}}%
\pgfpathlineto{\pgfqpoint{5.169271in}{1.098216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267049in,y=1.055439in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont clean-train}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/decompositions/cce-norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.463483in}{3.344370in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.463483in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.463483in}{3.344370in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.344370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{3.244370in}}%
\pgfpathlineto{\pgfqpoint{0.652307in}{3.244370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{0.840557in}{3.244370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840557in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916272in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{1.916272in}{3.244370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916272in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991987in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{2.991987in}{3.244370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991987in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067702in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{4.067702in}{3.244370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067702in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723058in,y=0.252425in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{0.877393in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{0.877393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in, y=0.822712in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{1.242152in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{1.242152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in, y=1.187472in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{1.606912in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{1.606912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in, y=1.552231in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{1.971671in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{1.971671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in, y=1.916990in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{2.336430in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{2.336430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in, y=2.281749in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{2.701189in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{2.701189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in, y=2.646508in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{3.065948in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{3.065948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in, y=3.011268in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252425in,y=1.912009in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{1.675973in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{1.652984in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{1.672910in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{1.726443in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{1.814980in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{1.947618in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{2.128603in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{2.366309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{0.811296in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{0.821690in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{0.833440in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{0.847348in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{0.853552in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{0.923631in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{0.908998in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{0.996119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{1.363252in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{1.374723in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{1.416588in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{1.653771in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{1.769502in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{2.108663in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{2.351120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{2.128451in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{2.079954in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{2.045871in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{1.991855in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{2.055218in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{2.405363in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{2.647504in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{2.912621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{0.700771in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{0.719225in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{0.733666in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{0.785837in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{0.854389in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{0.887977in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{1.006171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{2.056002in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{2.009446in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{1.934105in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{1.951275in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{2.022604in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{2.172773in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{2.383498in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{2.627588in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{2.894636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{2.111744in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{2.101808in}}%
\pgfpathlineto{\pgfqpoint{1.916272in}{2.094489in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{2.157086in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{2.097832in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{2.245129in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{2.374440in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{2.641097in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{2.859544in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{3.123246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{0.791688in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{0.818222in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{0.817127in}}%
\pgfpathlineto{\pgfqpoint{1.916272in}{0.807711in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{0.915602in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{0.963652in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{1.019269in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{1.055181in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{1.130284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{2.093016in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{2.078330in}}%
\pgfpathlineto{\pgfqpoint{1.677224in}{2.064908in}}%
\pgfpathlineto{\pgfqpoint{1.916272in}{2.051489in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{2.126131in}}%
\pgfpathlineto{\pgfqpoint{2.513891in}{2.061880in}}%
\pgfpathlineto{\pgfqpoint{2.932225in}{2.216527in}}%
\pgfpathlineto{\pgfqpoint{3.350559in}{2.352139in}}%
\pgfpathlineto{\pgfqpoint{3.768892in}{2.623206in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{2.845079in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{3.112064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{2.076777in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{2.036040in}}%
\pgfpathlineto{\pgfqpoint{1.593557in}{1.998728in}}%
\pgfpathlineto{\pgfqpoint{1.970058in}{1.969074in}}%
\pgfpathlineto{\pgfqpoint{2.346558in}{1.960772in}}%
\pgfpathlineto{\pgfqpoint{2.723058in}{1.920251in}}%
\pgfpathlineto{\pgfqpoint{3.099558in}{1.891379in}}%
\pgfpathlineto{\pgfqpoint{3.476059in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{3.852559in}{1.981178in}}%
\pgfpathlineto{\pgfqpoint{4.229059in}{2.107731in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{2.288450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{0.735046in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{0.740646in}}%
\pgfpathlineto{\pgfqpoint{1.593557in}{0.760968in}}%
\pgfpathlineto{\pgfqpoint{1.970058in}{0.755500in}}%
\pgfpathlineto{\pgfqpoint{2.346558in}{0.771927in}}%
\pgfpathlineto{\pgfqpoint{2.723058in}{0.762402in}}%
\pgfpathlineto{\pgfqpoint{3.099558in}{0.817337in}}%
\pgfpathlineto{\pgfqpoint{3.476059in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{3.852559in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{4.229059in}{0.920699in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{0.967624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652307in}{0.579648in}}{\pgfqpoint{4.141503in}{2.664722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840557in}{2.027501in}}%
\pgfpathlineto{\pgfqpoint{1.217057in}{1.985107in}}%
\pgfpathlineto{\pgfqpoint{1.593557in}{1.946689in}}%
\pgfpathlineto{\pgfqpoint{1.970058in}{1.916826in}}%
\pgfpathlineto{\pgfqpoint{2.346558in}{1.898855in}}%
\pgfpathlineto{\pgfqpoint{2.723058in}{1.863555in}}%
\pgfpathlineto{\pgfqpoint{3.099558in}{1.851197in}}%
\pgfpathlineto{\pgfqpoint{3.476059in}{1.879542in}}%
\pgfpathlineto{\pgfqpoint{3.852559in}{1.957151in}}%
\pgfpathlineto{\pgfqpoint{4.229059in}{2.088545in}}%
\pgfpathlineto{\pgfqpoint{4.605559in}{2.272385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{0.652307in}{3.244370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652307in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{4.793809in}{0.579648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992758in,y=2.503473in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870536in}{2.338073in}}%
\pgfpathlineto{\pgfqpoint{5.176092in}{2.338073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298314in,y=2.284601in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870536in}{2.121961in}}%
\pgfpathlineto{\pgfqpoint{5.176092in}{2.121961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298314in,y=2.068489in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870536in}{1.904059in}}%
\pgfpathlineto{\pgfqpoint{5.176092in}{1.904059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298314in,y=1.850587in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870536in}{1.686157in}}%
\pgfpathlineto{\pgfqpoint{5.176092in}{1.686157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298314in,y=1.632685in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont bound-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.992758in,y=1.404841in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont eval-on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870536in}{1.239441in}}%
\pgfpathlineto{\pgfqpoint{5.176092in}{1.239441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298314in,y=1.185969in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.870536in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{5.176092in}{1.023330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298314in,y=0.969857in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.870536in}{0.805428in}}%
\pgfpathlineto{\pgfqpoint{5.176092in}{0.805428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298314in,y=0.751955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont clean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/loss/bce-norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{3.356000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929887in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581308in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{1.581308in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581308in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232729in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{2.232729in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232729in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884150in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884150in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535571in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{3.535571in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535571in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186992in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.186992in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.186992in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838412in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884150in,y=0.270251in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=0.511089in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{0.904979in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.904979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=0.861235in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{1.255125in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.255125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=1.211380in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{1.605271in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.605271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=1.561526in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.955417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=1.911672in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{2.305563in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.305563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=2.261818in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{2.655708in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.655708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=2.611964in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{3.005854in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.005854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=2.962110in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576730in, y=3.312255in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521174in,y=1.955417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.929887in}{0.797882in}}{\pgfqpoint{5.489833in}{3.424488in}}{%
\pgfpathmoveto{\pgfqpoint{0.929887in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{0.921859in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{0.801846in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{0.797882in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{0.879979in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.074354in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.429440in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.629849in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{3.159092in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.422228in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.424488in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.424488in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{3.161510in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.631912in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{1.977438in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.074677in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{0.880243in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{0.798184in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{0.802224in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{0.863263in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{0.922732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.929887in}{1.232272in}}{\pgfqpoint{5.489833in}{3.413644in}}{%
\pgfpathmoveto{\pgfqpoint{0.929887in}{1.842498in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{1.836205in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{1.602085in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{1.372350in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{1.232272in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.240332in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.379494in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.651747in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{2.092959in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.661133in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{3.153625in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.411604in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.413644in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.413644in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{3.156669in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.663014in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{2.094085in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.653108in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.381603in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{1.234824in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{1.842498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{2.288010in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{2.245180in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{2.184235in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{2.104239in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{2.017311in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.915461in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{2.502426in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{3.384797in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{4.514681in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{5.665382in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{6.578363in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{6.864202in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{6.864202in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{5.913810in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{4.668249in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{3.528802in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{2.663404in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{2.074486in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.985680in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{2.042699in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{2.137836in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{2.206458in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{2.288010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.929887in}{1.748608in}}{\pgfqpoint{5.489833in}{3.409106in}}{%
\pgfpathmoveto{\pgfqpoint{0.929887in}{2.197365in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{2.190246in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{2.003510in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{1.882462in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{1.815736in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.764911in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.748608in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.855629in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.678778in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{3.150637in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.405515in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.409106in}}%
\pgfpathlineto{\pgfqpoint{5.489833in}{3.409106in}}%
\pgfpathlineto{\pgfqpoint{5.033839in}{3.155725in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.681537in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{2.175500in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.856628in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.749724in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.767263in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{1.818337in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{1.885808in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{2.009734in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{2.197365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{0.922295in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{0.862902in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{0.802035in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{0.880111in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.074516in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.429826in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{1.977116in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.630881in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{2.937277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{1.839352in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{1.604495in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{1.374235in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{1.233548in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.241526in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.652428in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{2.093522in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.662074in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{2.947434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{2.266595in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{2.195346in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{2.121037in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{2.030005in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.950571in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{2.055571in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{2.582915in}}%
\pgfpathlineto{\pgfqpoint{4.070992in}{3.359333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.929887in}{0.554833in}}{\pgfqpoint{3.908525in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{2.193806in}}%
\pgfpathlineto{\pgfqpoint{1.385882in}{2.006622in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{1.884135in}}%
\pgfpathlineto{\pgfqpoint{2.297871in}{1.817037in}}%
\pgfpathlineto{\pgfqpoint{2.753866in}{1.766087in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{1.749166in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{4.121850in}{2.175202in}}%
\pgfpathlineto{\pgfqpoint{4.577844in}{2.680158in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{2.953915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.929887in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929887in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119468in,y=2.063454in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.931135in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.931135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.888357in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.758245in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.758245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.715468in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.583924in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.583924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.541146in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.409602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.366824in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound-noisy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/loss/bce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.356000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845048in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843389in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{1.843389in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843389in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841730in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{2.841730in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841730in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840071in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{3.840071in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840071in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838412in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841730in,y=0.270251in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491890in, y=0.511089in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{0.908618in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.908618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491890in, y=0.864873in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{1.262402in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.262402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491890in, y=1.218657in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.616186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491890in, y=1.572442in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{1.969971in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.969971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491890in, y=1.926226in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{2.323755in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.323755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491890in, y=2.280010in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{2.677539in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.677539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491890in, y=2.633795in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{3.031324in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.031324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491890in, y=2.987579in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436334in,y=1.955417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.845048in}{1.283178in}}{\pgfqpoint{4.339242in}{3.068824in}}{%
\pgfpathmoveto{\pgfqpoint{0.845048in}{1.518874in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{1.516776in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.448277in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.710855in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.117833in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.580789in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.917822in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.068175in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.068824in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.068824in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.918770in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.581368in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.118015in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.711105in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.448594in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.314032in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.283857in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{1.342664in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{1.518874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.845048in}{2.124495in}}{\pgfqpoint{4.339242in}{3.257294in}}{%
\pgfpathmoveto{\pgfqpoint{0.845048in}{3.257294in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.250036in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{2.852758in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.471281in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{2.200027in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{2.124495in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{2.187112in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.507604in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.753996in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.967182in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.079177in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.080747in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.080747in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.968370in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.754927in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.509060in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{2.319161in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{2.189993in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{2.127664in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{2.204044in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.475563in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{2.858061in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.257294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.845048in}{1.576249in}}{\pgfqpoint{4.339242in}{3.159899in}}{%
\pgfpathmoveto{\pgfqpoint{0.845048in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.149900in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{3.005835in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.627025in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{2.089247in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.673867in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.576249in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.766663in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.150756in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.602532in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.934747in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.083329in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.083743in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.083743in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.935495in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.603747in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.151502in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.767852in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.577800in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.676743in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{2.094541in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.634553in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{3.014852in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.159899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.845048in}{1.665917in}}{\pgfqpoint{4.339242in}{3.148693in}}{%
\pgfpathmoveto{\pgfqpoint{0.845048in}{3.148693in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.139809in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{2.714568in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.909340in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.685769in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.202811in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.640771in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.985170in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.144347in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.145558in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.145558in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.986275in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.641888in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.203689in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.848781in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.666923in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.688155in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.913670in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.285737in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{2.721249in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.148693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{1.517825in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{1.436728in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{1.342078in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.283517in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.313887in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.448435in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.710980in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.117924in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.581078in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.918296in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.068500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{3.253665in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{2.855410in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.473422in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{2.202036in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{2.126079in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{2.188553in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{2.317833in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.508332in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.754461in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.967776in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.079962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{3.154900in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{3.010343in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.630789in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{2.091894in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.767258in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.151129in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.603140in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.935121in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.083536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845048in}{0.554833in}}{\pgfqpoint{3.993365in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{3.144251in}}%
\pgfpathlineto{\pgfqpoint{1.194467in}{2.717908in}}%
\pgfpathlineto{\pgfqpoint{1.543886in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{1.893306in}{1.911505in}}%
\pgfpathlineto{\pgfqpoint{2.242725in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{2.592145in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{2.941564in}{1.848653in}}%
\pgfpathlineto{\pgfqpoint{3.290984in}{2.203250in}}%
\pgfpathlineto{\pgfqpoint{3.640403in}{2.641330in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{2.985722in}}%
\pgfpathlineto{\pgfqpoint{4.339242in}{3.144953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845048in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119468in,y=2.063454in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.931135in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.931135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.888357in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.758245in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.758245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.715468in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.583924in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.583924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.541146in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.409602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.366824in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound-noisy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/loss/cce-norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{0.631377in}{3.356000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.631377in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631377in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472784in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{1.472784in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472784in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314191in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{2.314191in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314191in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155598in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{3.155598in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155598in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997005in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{3.997005in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.997005in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838412in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734895in,y=0.270251in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448125in, y=0.511089in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{1.092887in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.092887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448125in, y=1.049142in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{1.630941in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.630941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448125in, y=1.587196in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{2.168994in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.168994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448125in, y=2.125250in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{2.707048in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.707048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448125in, y=2.663303in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{3.245101in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.245101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448125in, y=3.201357in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392569in,y=1.955417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-1.051438in}{0.850420in}}{\pgfqpoint{4.838412in}{1.639778in}}{%
\pgfpathmoveto{\pgfqpoint{-1.051438in}{1.115389in}}%
\pgfpathlineto{\pgfqpoint{-1.051438in}{1.112847in}}%
\pgfpathlineto{\pgfqpoint{-0.462453in}{1.076257in}}%
\pgfpathlineto{\pgfqpoint{0.126532in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{0.981204in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.038239in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.288797in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.639337in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.639778in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.639778in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{0.902821in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{0.851011in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{0.864712in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{0.921012in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{0.982926in}}%
\pgfpathlineto{\pgfqpoint{0.126532in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{-0.462453in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{-1.051438in}{1.115389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-1.051438in}{1.103034in}}{\pgfqpoint{4.838412in}{2.229234in}}{%
\pgfpathmoveto{\pgfqpoint{-1.051438in}{2.229234in}}%
\pgfpathlineto{\pgfqpoint{-1.051438in}{2.216998in}}%
\pgfpathlineto{\pgfqpoint{-0.462453in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{0.126532in}{1.800804in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{1.599730in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{1.402461in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{1.213889in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{1.103034in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.346985in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.670759in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.988009in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.989764in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.989764in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.673476in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.351940in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{1.144182in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{1.105412in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{1.217672in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{1.407632in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{0.126532in}{1.808411in}}%
\pgfpathlineto{\pgfqpoint{-0.462453in}{2.028199in}}%
\pgfpathlineto{\pgfqpoint{-1.051438in}{2.229234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-1.051438in}{1.531516in}}{\pgfqpoint{4.838412in}{3.236687in}}{%
\pgfpathmoveto{\pgfqpoint{-1.051438in}{3.236687in}}%
\pgfpathlineto{\pgfqpoint{-1.051438in}{3.149726in}}%
\pgfpathlineto{\pgfqpoint{-0.462453in}{3.133869in}}%
\pgfpathlineto{\pgfqpoint{0.126532in}{3.113415in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{3.015727in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{2.915217in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{2.731092in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{2.428138in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{2.025397in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.634593in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.761155in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.774163in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.774163in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.554721in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{2.092114in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{2.511041in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{2.803800in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{3.005127in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{3.102647in}}%
\pgfpathlineto{\pgfqpoint{0.126532in}{3.176812in}}%
\pgfpathlineto{\pgfqpoint{-0.462453in}{3.214893in}}%
\pgfpathlineto{\pgfqpoint{-1.051438in}{3.236687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-1.051438in}{1.041460in}}{\pgfqpoint{4.838412in}{2.267933in}}{%
\pgfpathmoveto{\pgfqpoint{-1.051438in}{2.267933in}}%
\pgfpathlineto{\pgfqpoint{-1.051438in}{2.254861in}}%
\pgfpathlineto{\pgfqpoint{-0.462453in}{2.118486in}}%
\pgfpathlineto{\pgfqpoint{0.126532in}{1.947153in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{1.750549in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{1.333154in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{1.149353in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{1.041460in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.063600in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.245124in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.570474in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.572989in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{1.152766in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{1.337412in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{1.549461in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{1.758361in}}%
\pgfpathlineto{\pgfqpoint{0.126532in}{1.955992in}}%
\pgfpathlineto{\pgfqpoint{-0.462453in}{2.130534in}}%
\pgfpathlineto{\pgfqpoint{-1.051438in}{2.267933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628043in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{0.850715in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{0.902670in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.288942in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.639558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628043in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{1.603208in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{1.405047in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{1.215781in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{1.104223in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{1.142739in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.349463in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.672118in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.988886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628043in}{3.071949in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{3.059187in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{2.960172in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{2.767446in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{2.469589in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{2.058756in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.654323in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.543119in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.767659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631377in}{0.554833in}}{\pgfqpoint{4.207036in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628043in}{1.783730in}}%
\pgfpathlineto{\pgfqpoint{0.715517in}{1.754455in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{1.546175in}}%
\pgfpathlineto{\pgfqpoint{1.893487in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{2.482472in}{1.151060in}}%
\pgfpathlineto{\pgfqpoint{3.071457in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{3.660442in}{1.064360in}}%
\pgfpathlineto{\pgfqpoint{4.249427in}{1.246176in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.571731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.631377in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631377in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119468in,y=2.063454in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.931135in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.931135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.888357in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.758245in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.758245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.715468in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.583924in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.583924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.541146in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.409602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.366824in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound-noisy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/loss/cce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{3.356000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716217in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540656in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{1.540656in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540656in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365095in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{2.365095in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365095in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189534in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{3.189534in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189534in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013973in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.013973in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013973in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838412in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777315in,y=0.270251in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{1.022215in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.022215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532964in, y=0.978470in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{1.605661in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.605661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532964in, y=1.561917in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{2.189107in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.189107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532964in, y=2.145363in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{2.772554in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.772554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532964in, y=2.728809in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464990in, y=3.312255in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409435in,y=1.955417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.932662in}{0.840462in}}{\pgfqpoint{4.838412in}{2.359951in}}{%
\pgfpathmoveto{\pgfqpoint{-0.932662in}{2.052398in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{2.042509in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{1.741985in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.055229in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.358806in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.359951in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.359951in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.055738in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{0.841484in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.074843in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.332700in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{1.750927in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{1.929259in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{2.052398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.932662in}{6.553042in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{6.506787in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{5.666903in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{4.695907in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{3.811186in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{3.058909in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{2.286249in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.594348in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{2.017644in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{2.770900in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.527234in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.532560in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.532560in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{2.777604in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{2.028507in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.599877in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.702305in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{2.300736in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{3.074523in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{3.837402in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{4.724989in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{5.701532in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{6.553042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.932662in}{6.458677in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{6.405888in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{5.901779in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{5.194366in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{4.323384in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{3.484975in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{2.748698in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{2.020377in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.616605in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.382521in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.386208in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.386208in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.619885in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.446778in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{2.028945in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{2.763602in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{3.506673in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{4.349237in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{5.223677in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{5.948443in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{6.458677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712883in}{1.574410in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.544374in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.330357in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.073493in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{0.840973in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.055484in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.359379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152858in}{3.359333in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{3.066716in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{2.293493in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.597112in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{2.023075in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{2.774252in}}%
\pgfpathlineto{\pgfqpoint{4.708148in}{3.359333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482261in}{3.359333in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{2.756150in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{2.024661in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.444144in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.280372in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.618245in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.384365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119468in,y=1.976293in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.843974in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.843974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.801196in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.671085in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.671085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.628307in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.496763in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.496763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.453985in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/loss/sqh-norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{3.356000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760208in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779759in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{1.779759in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779759in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799310in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{2.799310in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799310in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818861in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{3.818861in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818861in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838412in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799310in,y=0.270251in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=0.511089in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{0.904979in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.904979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=0.861235in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{1.255125in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.255125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=1.211380in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{1.605271in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.605271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=1.561526in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.955417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=1.911672in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{2.305563in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.305563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=2.261818in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{2.655708in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.655708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=2.611964in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{3.005854in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.005854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=2.962110in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339076in, y=3.312255in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283520in,y=1.955417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.760208in}{0.908588in}}{\pgfqpoint{5.042323in}{1.174721in}}{%
\pgfpathmoveto{\pgfqpoint{0.760208in}{1.174721in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{1.173151in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.125718in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.038056in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.956853in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{0.919411in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{0.914669in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{0.934091in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{0.967071in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.011799in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.011910in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.054904in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.079101in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.087079in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.087171in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.087171in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.079327in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{0.967215in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{0.934223in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{0.908872in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{0.919678in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.957322in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.957464in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.038698in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.126735in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{1.174721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.760208in}{1.021374in}}{\pgfqpoint{5.042323in}{2.151161in}}{%
\pgfpathmoveto{\pgfqpoint{0.760208in}{2.151161in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{2.133219in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.912154in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.272177in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{1.099794in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{1.037006in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.021374in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{1.025275in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.058975in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.059187in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.077597in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.087956in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.091646in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.088049in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.077889in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.059401in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.022236in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.274653in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{2.151161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{43.367028in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{35.724914in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{36.403243in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{36.762028in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{36.999368in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{34.666250in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{31.634459in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{29.219916in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{19.860046in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{9.182620in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{1.919072in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.071036in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.059003in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.087660in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.088145in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.088145in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.069786in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.220600in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{3.262081in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{13.081557in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{27.186524in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{36.499377in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{40.820928in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{41.455553in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{43.684389in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{45.915515in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{45.984590in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{43.367028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.760208in}{1.066771in}}{\pgfqpoint{5.042323in}{2.314683in}}{%
\pgfpathmoveto{\pgfqpoint{0.760208in}{2.314683in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{2.297992in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.978600in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.192582in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{1.100839in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.066771in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{1.072747in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.081549in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.094330in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.095992in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.096096in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.096096in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.094551in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.090084in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{1.073046in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{1.067404in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.067231in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{1.074357in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{1.101483in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.192783in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.194593in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.513249in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.987384in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{2.314683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{1.173936in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{0.957088in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{0.919544in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{0.908730in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{0.914748in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{0.934157in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{0.967143in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.055011in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.079214in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{1.082678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{2.142190in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.919255in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.595793in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.273415in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{1.100217in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{1.037437in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.021805in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{1.025614in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.059161in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.059294in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.077743in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.088003in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{1.089625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582834in}{3.359333in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{2.590577in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.139824in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.154996in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.080579in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{1.083786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760208in}{0.554833in}}{\pgfqpoint{4.078205in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{2.306338in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{1.982992in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{1.508271in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{1.830736in}{1.191650in}}%
\pgfpathlineto{\pgfqpoint{2.187579in}{1.101161in}}%
\pgfpathlineto{\pgfqpoint{2.544422in}{1.074072in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.067001in}}%
\pgfpathlineto{\pgfqpoint{3.258108in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{1.072896in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{3.971794in}{1.081731in}}%
\pgfpathlineto{\pgfqpoint{4.328637in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{4.685480in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{1.095143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.760208in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760208in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119468in,y=2.063454in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.931135in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.931135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.888357in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.758245in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.758245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.715468in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.583924in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.583924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.541146in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.409602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.366824in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound-noisy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/loss/sqh.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.158750in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{3.356000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716217in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540656in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{1.540656in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540656in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365095in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{2.365095in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365095in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189534in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{3.189534in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189534in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013973in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.013973in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013973in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838412in,y=0.439556in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777315in,y=0.270251in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363059in, y=0.511089in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{1.021694in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.021694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363059in, y=0.977950in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{1.488556in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.488556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363059in, y=1.444811in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{1.955417in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.955417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363059in, y=1.911672in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{2.422278in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.422278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363059in, y=2.378533in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{2.889139in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{2.889139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363059in, y=2.845394in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363059in, y=3.312255in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307503in,y=1.955417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.932662in}{1.754049in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{1.749048in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.162449in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.162594in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.009156in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{0.957184in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{0.965862in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.017021in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.237931in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.369867in}}%
\pgfpathlineto{\pgfqpoint{5.415520in}{1.447341in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.474849in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.474849in}}%
\pgfpathlineto{\pgfqpoint{5.415520in}{1.447693in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.238289in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{0.966371in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.009996in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.166243in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{1.408934in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{1.754049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.932662in}{3.908443in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{3.884125in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{3.283852in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{2.530034in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.844702in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.842748in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.476945in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.351552in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.326045in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.341048in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.427820in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.426432in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.474229in}}%
\pgfpathlineto{\pgfqpoint{5.415520in}{1.499754in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.508847in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.509203in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.509203in}}%
\pgfpathlineto{\pgfqpoint{5.415520in}{1.500291in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.475423in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.429056in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.378065in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.342570in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.327364in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.479608in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.851643in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{2.546163in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{3.309206in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{3.908443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.932662in}{133.147743in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{127.418072in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{127.315974in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{126.839843in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{125.099161in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{123.378105in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{109.299600in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{76.717335in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{32.289909in}}%
\pgfpathlineto{\pgfqpoint{2.818536in}{15.011112in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{5.360443in}}%
\pgfpathlineto{\pgfqpoint{3.395644in}{1.572633in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{1.178207in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{5.415520in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.474586in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{5.415520in}{1.447853in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.370711in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.240462in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.241181in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{1.203288in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.383313in}}%
\pgfpathlineto{\pgfqpoint{3.395644in}{3.362416in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{7.444510in}}%
\pgfpathlineto{\pgfqpoint{2.818536in}{20.196053in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{36.996638in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{82.332662in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{114.960912in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{128.904582in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{130.403044in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{132.642533in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{133.228181in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{133.147743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.932662in}{6.641090in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{6.555942in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{5.734758in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{4.486263in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{3.028054in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{3.023987in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.888274in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.087179in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.131851in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.230091in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.230207in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.354822in}}%
\pgfpathlineto{\pgfqpoint{5.415520in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.485015in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{5.992627in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{5.415520in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.355682in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.230782in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.132997in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.088110in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.126415in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.326249in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.894977in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{3.039327in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{3.044844in}}%
\pgfpathlineto{\pgfqpoint{0.221553in}{4.533761in}}%
\pgfpathlineto{\pgfqpoint{-0.355554in}{5.806003in}}%
\pgfpathlineto{\pgfqpoint{-0.932662in}{6.641090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712883in}{1.200511in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.164346in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.163408in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.009576in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.017126in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.108198in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.238169in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.238082in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.370035in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{1.370482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712883in}{1.951245in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{1.847195in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.478276in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.352661in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.326704in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.341809in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.377277in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.428438in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.474826in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{1.474972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330247in}{3.359333in}}%
\pgfpathlineto{\pgfqpoint{3.395644in}{2.467524in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.258338in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{1.190748in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.240461in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.240136in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{1.370709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716217in}{0.554833in}}{\pgfqpoint{4.122196in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712883in}{3.255469in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{3.036449in}}%
\pgfpathlineto{\pgfqpoint{0.798660in}{3.031657in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.891626in}}%
\pgfpathlineto{\pgfqpoint{1.952875in}{1.324919in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{1.125992in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{1.087645in}}%
\pgfpathlineto{\pgfqpoint{3.684198in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{4.261305in}{1.230495in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.355252in}}%
\pgfpathlineto{\pgfqpoint{4.841746in}{1.355785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{3.356000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716217in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119468in,y=2.063454in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.931135in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.931135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.888357in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.758245in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.758245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.715468in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.583924in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.583924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.541146in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884392in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{1.409602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226614in,y=1.366824in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound-noisy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/over-reg/test-loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.923329in}{7.413132in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.923329in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.923329in}{7.413132in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.413132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{7.134356in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{7.134356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{7.134356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630653in,y=5.178208in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386962in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{1.386962in}{7.134356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386962in,y=5.178208in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143271in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{2.143271in}{7.134356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143271in,y=5.178208in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.359549in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{5.359549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=5.315805in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.659463in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{5.659463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=5.615718in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.959377in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{5.959377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=5.915632in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{6.259290in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.259290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=6.215546in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{6.559204in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.559204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=6.515460in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{6.859118in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.859118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=6.815373in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221940in,y=6.213921in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{5.377161in}}{\pgfqpoint{2.395374in}{6.890908in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.576969in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{5.575190in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{5.506689in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{5.426596in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{5.377161in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.403072in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.517121in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.739716in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.084724in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.477186in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.762899in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.890358in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.890908in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.890908in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.763703in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.477677in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.084879in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.739928in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.517390in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.403318in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{5.377738in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{5.427590in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{5.507973in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{5.576969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{6.090372in}}{\pgfqpoint{2.395374in}{7.050680in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{7.050680in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{7.044527in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.707742in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.384353in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{6.154403in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{6.090372in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{6.143454in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{6.253145in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.415145in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.624019in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.804743in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.899685in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.901016in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.901016in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.805750in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.624808in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.416379in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{6.255396in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{6.145897in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{6.093058in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{6.157808in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.387983in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.712238in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{7.050680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{5.625607in}}{\pgfqpoint{2.395374in}{6.968115in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{6.968115in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{6.959638in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.837510in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.516381in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{6.060491in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.708361in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.625607in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.787027in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.112634in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.495618in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.777247in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.903205in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.903555in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.903555in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.777881in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.496648in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.113266in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.788035in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.626921in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.710799in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{6.064979in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.522763in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.845154in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{6.968115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{5.701621in}}{\pgfqpoint{2.395374in}{6.958616in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{6.958616in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{6.951084in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.590595in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.221894in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{5.907978in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.718451in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.701621in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.856424in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.156763in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.528035in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.819992in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.954931in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.955958in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.955958in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.820929in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.528982in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.157507in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.856640in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.702474in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.720473in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{5.911649in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.227061in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.596258in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{6.958616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.576079in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{5.507331in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{5.427093in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{5.377449in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.403195in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.517255in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.739822in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.084801in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.477431in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.763301in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.890633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{7.047604in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.709990in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.386168in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{6.156105in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{6.091715in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{6.144675in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{6.254271in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.415762in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.624413in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.805246in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.900350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{6.963877in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.841332in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.519572in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{6.062735in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.709580in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.626264in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.787531in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.112950in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.496133in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.777564in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.903380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{6.954850in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{6.593426in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{6.224477in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{5.909814in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{5.719462in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{5.702048in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{5.856532in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{6.157135in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{6.528508in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{6.820460in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.955445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{7.134356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{5.293485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513013in,y=7.217689in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{7.134356in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{7.134356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{7.134356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989020in,y=5.178208in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745329in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{3.745329in}{7.134356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745329in,y=5.178208in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501638in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{4.501638in}{7.134356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.501638in,y=5.178208in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.323175in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{5.323175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635862in, y=5.279431in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.668162in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{5.668162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635862in, y=5.624417in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{6.013149in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.013149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635862in, y=5.969404in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{6.358136in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.358136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635862in, y=6.314391in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{6.703122in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.703122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635862in, y=6.659378in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{7.048109in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{7.048109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635862in, y=7.004365in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.989020in}{5.442909in}}{\pgfqpoint{4.753741in}{6.736862in}}{%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.504414in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{5.503984in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{5.474762in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.444862in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.442909in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.483353in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.579108in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.754035in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.023680in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.345396in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.606119in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.735749in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.736862in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.736862in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.607310in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.346413in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.023997in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.754415in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.579267in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.483483in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.443057in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.445048in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{5.475118in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{5.504414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.989020in}{5.656904in}}{\pgfqpoint{4.753741in}{6.731520in}}{%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.957521in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{5.954421in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{5.839086in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.725911in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.656904in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.660874in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.729430in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.863551in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.080907in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.360808in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.603426in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.730515in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.731520in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.731520in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.604925in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.361735in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.081461in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.864222in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.730469in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.662051in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.658161in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.727768in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{5.841461in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{5.957521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.989020in}{5.993465in}}{\pgfqpoint{4.753741in}{8.431378in}}{%
\pgfpathmoveto{\pgfqpoint{2.989020in}{6.176995in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{6.155896in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{6.125872in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{6.086463in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{6.043640in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.993465in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{6.053170in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{6.282623in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.717309in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{7.273927in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{7.840800in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{8.290565in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{8.431378in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{8.431378in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{7.963184in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{7.349580in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.788250in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{6.361927in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{6.071806in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{6.028057in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{6.056147in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{6.103014in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{6.136820in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{6.176995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.989020in}{5.911268in}}{\pgfqpoint{4.753741in}{6.729284in}}{%
\pgfpathmoveto{\pgfqpoint{2.989020in}{6.132341in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{6.128834in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{6.036841in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.977209in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.944338in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.919299in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.911268in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.963990in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.121276in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.369501in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.601954in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.727515in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.729284in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.729284in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.604460in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.370860in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.121569in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.964482in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.911818in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.920458in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.945619in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.978857in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{6.039907in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{6.132341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.504199in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{5.474940in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.444955in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.483418in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.579188in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.754225in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.023838in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.345905in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.606715in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.736305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.955971in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{5.840273in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.726840in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.657532in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.661463in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.729950in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.863886in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.081184in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.361271in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.604175in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.731017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{6.166446in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{6.131346in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{6.094739in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{6.049894in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{6.010761in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{6.062488in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{6.322275in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.752779in}}%
\pgfpathlineto{\pgfqpoint{4.347948in}{7.144356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{5.293485in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{6.130587in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{6.038374in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{5.978033in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{5.944978in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{5.919879in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{5.911543in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{5.964236in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{6.121422in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{6.370180in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{6.603207in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{6.728399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{7.134356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{5.293485in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{5.293485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871380in,y=7.217689in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont BCE Normalized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{4.740874in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{4.740874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630653in,y=2.784726in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336541in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336541in,y=2.784726in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042430in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042430in,y=2.784726in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{2.900004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.856259in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.183215in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{3.183215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.139470in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.466426in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{3.466426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.422681in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.749636in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{3.749636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.705892in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{4.032847in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{4.032847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.989103in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{4.316058in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{4.316058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=4.272314in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{4.599269in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{4.599269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=4.555524in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221940in,y=3.820439in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.428179in}{3.226986in}}{\pgfqpoint{2.536551in}{4.435486in}}{%
\pgfpathmoveto{\pgfqpoint{-0.428179in}{4.435486in}}%
\pgfpathlineto{\pgfqpoint{-0.428179in}{4.427902in}}%
\pgfpathlineto{\pgfqpoint{-0.181118in}{4.235772in}}%
\pgfpathlineto{\pgfqpoint{0.065943in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{3.538284in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{3.538504in}}%
\pgfpathlineto{\pgfqpoint{0.560064in}{3.305804in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.226986in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.240147in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.317733in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.455824in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.652757in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.652674in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.852848in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.970343in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.011495in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.012060in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.012060in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.970877in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.853357in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.653300in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.653479in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.456194in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.318050in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.240919in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.228290in}}%
\pgfpathlineto{\pgfqpoint{0.560064in}{3.307078in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{3.540973in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{3.544038in}}%
\pgfpathlineto{\pgfqpoint{0.065943in}{3.912096in}}%
\pgfpathlineto{\pgfqpoint{-0.181118in}{4.241764in}}%
\pgfpathlineto{\pgfqpoint{-0.428179in}{4.435486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.428179in}{3.786389in}}{\pgfqpoint{2.536551in}{7.702773in}}{%
\pgfpathmoveto{\pgfqpoint{-0.428179in}{7.702773in}}%
\pgfpathlineto{\pgfqpoint{-0.428179in}{7.665894in}}%
\pgfpathlineto{\pgfqpoint{-0.181118in}{6.755538in}}%
\pgfpathlineto{\pgfqpoint{0.065943in}{5.612322in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{4.572967in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{4.570005in}}%
\pgfpathlineto{\pgfqpoint{0.560064in}{4.015239in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.825072in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.786389in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.809142in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.862890in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.940737in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.938633in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{4.011121in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{4.049830in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.064160in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.064160in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{4.050645in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{4.012930in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.941759in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.942613in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.865281in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.811450in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.788388in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.828435in}}%
\pgfpathlineto{\pgfqpoint{0.560064in}{4.019277in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{4.583494in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{4.585372in}}%
\pgfpathlineto{\pgfqpoint{0.065943in}{5.636781in}}%
\pgfpathlineto{\pgfqpoint{-0.181118in}{6.793989in}}%
\pgfpathlineto{\pgfqpoint{-0.428179in}{7.702773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.428179in}{203.703082in}}%
\pgfpathlineto{\pgfqpoint{-0.428179in}{195.013642in}}%
\pgfpathlineto{\pgfqpoint{-0.181118in}{194.858804in}}%
\pgfpathlineto{\pgfqpoint{0.065943in}{194.136717in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{191.496853in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{188.886753in}}%
\pgfpathlineto{\pgfqpoint{0.560064in}{167.535729in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{118.122478in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{50.745224in}}%
\pgfpathlineto{\pgfqpoint{1.177717in}{24.540737in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{9.904832in}}%
\pgfpathlineto{\pgfqpoint{1.424777in}{4.160357in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.494175in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{3.562183in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.655504in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.655606in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.852772in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.969700in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.011662in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.012209in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.012209in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.971118in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.854128in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.656597in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.657686in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{3.600220in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.873239in}}%
\pgfpathlineto{\pgfqpoint{1.424777in}{6.874685in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{13.065463in}}%
\pgfpathlineto{\pgfqpoint{1.177717in}{32.404057in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{57.883303in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{126.638510in}}%
\pgfpathlineto{\pgfqpoint{0.560064in}{176.121501in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{197.268036in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{199.540558in}}%
\pgfpathlineto{\pgfqpoint{0.065943in}{202.936897in}}%
\pgfpathlineto{\pgfqpoint{-0.181118in}{203.825073in}}%
\pgfpathlineto{\pgfqpoint{-0.428179in}{203.703082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.428179in}{11.847021in}}%
\pgfpathlineto{\pgfqpoint{-0.428179in}{11.717888in}}%
\pgfpathlineto{\pgfqpoint{-0.181118in}{10.472507in}}%
\pgfpathlineto{\pgfqpoint{0.065943in}{8.579077in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{6.367603in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{6.361434in}}%
\pgfpathlineto{\pgfqpoint{0.560064in}{4.639048in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.782663in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.482352in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.424132in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.491880in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.640868in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.641044in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.830031in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.970354in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.027478in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.028482in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{4.028482in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.971127in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.831336in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.641916in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.641781in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.493618in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.425545in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.483636in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.786698in}}%
\pgfpathlineto{\pgfqpoint{0.560064in}{4.649214in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{6.384698in}}%
\pgfpathlineto{\pgfqpoint{0.313004in}{6.393065in}}%
\pgfpathlineto{\pgfqpoint{0.065943in}{8.651111in}}%
\pgfpathlineto{\pgfqpoint{-0.181118in}{10.580554in}}%
\pgfpathlineto{\pgfqpoint{-0.428179in}{11.847021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620653in}{3.287116in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.227638in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.240533in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.317892in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.456009in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.653118in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.652987in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.970610in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{3.989920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620653in}{3.970539in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.826753in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.787389in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.810296in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.864086in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.941675in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.940196in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{4.012026in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{4.050237in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{4.056641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476421in}{4.750874in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.683707in}}%
\pgfpathlineto{\pgfqpoint{1.671838in}{3.581202in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.656595in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.656101in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.853450in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.970409in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{3.989887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620653in}{4.433361in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.784680in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{3.482994in}}%
\pgfpathlineto{\pgfqpoint{1.301247in}{3.424838in}}%
\pgfpathlineto{\pgfqpoint{1.548308in}{3.492749in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.641325in}}%
\pgfpathlineto{\pgfqpoint{1.795369in}{3.641480in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{3.830683in}}%
\pgfpathlineto{\pgfqpoint{2.289490in}{3.970740in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{3.997589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{2.900004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513013in,y=4.824208in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont SQH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{4.740874in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{4.740874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989020in,y=2.784726in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694908in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694908in,y=2.784726in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400796in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400796in,y=2.784726in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{2.900004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567888in, y=2.856259in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{3.206816in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{3.206816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567888in, y=3.163071in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{3.513627in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{3.513627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567888in, y=3.469883in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{3.820439in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{3.820439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567888in, y=3.776695in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{4.127251in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{4.127251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567888in, y=4.083506in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.040}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{4.434063in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{4.434063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567888in, y=4.390318in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{4.740874in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567888in, y=4.697130in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.930188in}{3.222628in}}{\pgfqpoint{4.894918in}{4.388609in}}{%
\pgfpathmoveto{\pgfqpoint{1.930188in}{4.388609in}}%
\pgfpathlineto{\pgfqpoint{1.930188in}{4.381729in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{4.173917in}}%
\pgfpathlineto{\pgfqpoint{2.424309in}{3.789851in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{3.432201in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{3.434087in}}%
\pgfpathlineto{\pgfqpoint{2.918431in}{3.270044in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.222628in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.249269in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.334358in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.478854in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.674816in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.675299in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.863668in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{3.969678in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.004632in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.005035in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.005035in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{3.970668in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.864603in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.675948in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.675693in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.479483in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.334938in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.249962in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.223873in}}%
\pgfpathlineto{\pgfqpoint{2.918431in}{3.271215in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{3.436140in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{3.436762in}}%
\pgfpathlineto{\pgfqpoint{2.424309in}{3.792666in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{4.178370in}}%
\pgfpathlineto{\pgfqpoint{1.930188in}{4.388609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.930188in}{3.716765in}}{\pgfqpoint{4.894918in}{8.666586in}}{%
\pgfpathmoveto{\pgfqpoint{1.930188in}{8.666586in}}%
\pgfpathlineto{\pgfqpoint{1.930188in}{8.587979in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{7.619450in}}%
\pgfpathlineto{\pgfqpoint{2.424309in}{6.210451in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{4.821817in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{4.815585in}}%
\pgfpathlineto{\pgfqpoint{2.918431in}{4.060337in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.785251in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.716765in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.733856in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.794036in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.881504in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.882432in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.963087in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{4.008473in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.024641in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.025170in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.025170in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{4.008882in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.964370in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.883367in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.883129in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.796518in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.736829in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.720543in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.789027in}}%
\pgfpathlineto{\pgfqpoint{2.918431in}{4.064046in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{4.826430in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{4.830056in}}%
\pgfpathlineto{\pgfqpoint{2.424309in}{6.256367in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{7.681670in}}%
\pgfpathlineto{\pgfqpoint{1.930188in}{8.666586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930188in}{189.241509in}}%
\pgfpathlineto{\pgfqpoint{1.930188in}{155.759885in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{158.731782in}}%
\pgfpathlineto{\pgfqpoint{2.424309in}{160.303690in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{161.343523in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{151.121668in}}%
\pgfpathlineto{\pgfqpoint{2.918431in}{137.838786in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{127.260193in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{86.252738in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{39.472810in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{7.649758in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.881819in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.934344in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.881626in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{3.973553in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.007178in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.009300in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.009300in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{3.978753in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.928866in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{4.670036in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{4.589615in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{13.533749in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{56.554829in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{118.351499in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{159.152963in}}%
\pgfpathlineto{\pgfqpoint{2.918431in}{178.086538in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{180.866955in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{190.631933in}}%
\pgfpathlineto{\pgfqpoint{2.424309in}{200.406941in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{200.709570in}}%
\pgfpathlineto{\pgfqpoint{1.930188in}{189.241509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.930188in}{3.915659in}}{\pgfqpoint{4.894918in}{9.383009in}}{%
\pgfpathmoveto{\pgfqpoint{1.930188in}{9.383009in}}%
\pgfpathlineto{\pgfqpoint{1.930188in}{9.309884in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{7.910564in}}%
\pgfpathlineto{\pgfqpoint{2.424309in}{5.828151in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{4.466861in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{4.457809in}}%
\pgfpathlineto{\pgfqpoint{2.918431in}{4.064918in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.946399in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.915659in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.916136in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.941839in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.980588in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.980404in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{4.017162in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{4.036401in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.043680in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.044135in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{4.044135in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{4.037368in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{4.017797in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.982002in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.982070in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.943150in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.918433in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.917673in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.948893in}}%
\pgfpathlineto{\pgfqpoint{2.918431in}{4.067739in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{4.467743in}}%
\pgfpathlineto{\pgfqpoint{2.671370in}{4.475673in}}%
\pgfpathlineto{\pgfqpoint{2.424309in}{5.871766in}}%
\pgfpathlineto{\pgfqpoint{2.177249in}{7.949045in}}%
\pgfpathlineto{\pgfqpoint{1.930188in}{9.383009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979020in}{3.259010in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.223251in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.249615in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.334648in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.479168in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.675255in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.675624in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.864136in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{3.970173in}}%
\pgfpathlineto{\pgfqpoint{4.763741in}{3.986430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979020in}{3.994738in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.787139in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.718654in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.735342in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.795277in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.882316in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.882899in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.963728in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{4.008678in}}%
\pgfpathlineto{\pgfqpoint{4.763741in}{4.016289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133711in}{4.750874in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{4.235717in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{4.302190in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{3.905246in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{3.976153in}}%
\pgfpathlineto{\pgfqpoint{4.763741in}{3.991203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{2.900004in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979020in}{4.037223in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{3.947646in}}%
\pgfpathlineto{\pgfqpoint{3.412553in}{3.916666in}}%
\pgfpathlineto{\pgfqpoint{3.659614in}{3.917284in}}%
\pgfpathlineto{\pgfqpoint{3.906675in}{3.942495in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.981329in}}%
\pgfpathlineto{\pgfqpoint{4.153736in}{3.981203in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{4.017480in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{4.036885in}}%
\pgfpathlineto{\pgfqpoint{4.763741in}{4.040179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{4.740874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{2.900004in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{2.900004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871380in,y=4.824208in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont SQH Normalized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{2.347393in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.347393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630653in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386962in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{1.386962in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386962in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143271in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.143271in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143271in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513013in,y=0.221940in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{0.813676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447401in, y=0.769932in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.197105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447401in, y=1.153361in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.580535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447401in, y=1.536790in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.963964in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.963964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447401in, y=1.920219in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.347393in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379427in, y=2.303648in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323872in,y=1.426958in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{0.694232in}}{\pgfqpoint{2.395374in}{1.692809in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.484193in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{1.403143in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{1.286695in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{1.014642in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{0.846488in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{0.835373in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.157692in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.692809in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.692809in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.158063in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{0.694904in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{0.708907in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{0.848262in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{1.017721in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{1.158804in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{1.409767in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.490692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.189671in}}{\pgfqpoint{2.395374in}{4.448424in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{4.448424in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{4.418027in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.866072in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{3.227953in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{2.646532in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{2.152150in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{1.644374in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{1.255989in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{1.189671in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{1.467852in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.962877in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{2.459925in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{2.463424in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{2.463424in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.967283in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{1.474991in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{1.193304in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{1.653895in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{2.162412in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{2.663761in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{3.247065in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{3.888829in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{4.448424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{0.982291in}}{\pgfqpoint{2.395374in}{4.386410in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{4.386410in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{4.351718in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{4.020427in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{3.555530in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{2.983138in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{2.432153in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{1.948286in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{1.469648in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{1.089228in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{0.982291in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.204298in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.707642in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.710065in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.710065in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.206453in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{0.984373in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{1.092691in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{1.475279in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{2.446412in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{3.000128in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{3.574793in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{4.051094in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{4.386410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.487442in}}%
\pgfpathlineto{\pgfqpoint{0.807125in}{1.406455in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{1.160069in}{1.156829in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{1.016181in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{0.708405in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{0.694568in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{0.835540in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.157878in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.692433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265610in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{1.336541in}{2.157281in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{1.258304in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{1.191487in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{1.471422in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.965080in}}%
\pgfpathlineto{\pgfqpoint{2.358316in}{2.357393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366270in}{2.357393in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{1.953184in}}%
\pgfpathlineto{\pgfqpoint{1.689485in}{1.472463in}}%
\pgfpathlineto{\pgfqpoint{1.865958in}{1.090960in}}%
\pgfpathlineto{\pgfqpoint{2.042430in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{1.205375in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.708854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506523in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513013in,y=2.430726in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont CCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{2.347393in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.347393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989020in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745329in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{3.745329in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745329in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501638in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.501638in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.501638in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871380in,y=0.221940in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{0.760244in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{0.760244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805768in, y=0.716499in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{1.137587in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.137587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805768in, y=1.093843in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{1.514931in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.514931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805768in, y=1.471186in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{1.892275in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.892275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805768in, y=1.848530in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{2.269618in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{2.269618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805768in, y=2.225874in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.989020in}{0.590198in}}{\pgfqpoint{4.753741in}{1.143785in}}{%
\pgfpathmoveto{\pgfqpoint{2.989020in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{0.774242in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{0.717153in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{0.681919in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{0.638894in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.599669in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.626736in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.721919in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.143476in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.143785in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{0.897841in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.721995in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.626948in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.590613in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.600222in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{0.639706in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{0.683127in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{0.718654in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{0.776025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.989020in}{0.767360in}}{\pgfqpoint{4.753741in}{1.557178in}}{%
\pgfpathmoveto{\pgfqpoint{2.989020in}{1.557178in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{1.548597in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{1.256715in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{1.115699in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{0.977352in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.845104in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.767360in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{1.165513in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.388004in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.389235in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.389235in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{1.167418in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.796218in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{0.980979in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{1.120578in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{1.262049in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{1.416190in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{1.557178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.989020in}{1.067860in}}{\pgfqpoint{4.753741in}{2.263717in}}{%
\pgfpathmoveto{\pgfqpoint{2.989020in}{2.263717in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.202731in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{2.191610in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{2.177265in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{2.108755in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{2.038266in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{1.909137in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{1.696672in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{1.414225in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{1.140149in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.228908in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{1.084134in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{1.167823in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{1.461014in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{1.754812in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{1.960128in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{2.101321in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{2.169713in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{2.248433in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.263717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.989020in}{0.724178in}}{\pgfqpoint{4.753741in}{1.584318in}}{%
\pgfpathmoveto{\pgfqpoint{2.989020in}{1.584318in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{1.359351in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{1.221470in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.928746in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.799844in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.739705in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.095181in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{0.868486in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.740771in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.931732in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{1.080445in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{1.226949in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{1.365550in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{1.584318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{0.775133in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{0.749391in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{0.717904in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{0.682523in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{0.639300in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.590406in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.626842in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.721957in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{0.897740in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.143631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{1.552888in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{1.118138in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{0.979165in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.846431in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.768194in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.388619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{2.233224in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{2.220021in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{2.199495in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{2.139234in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{1.934633in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{1.725742in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{1.437619in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{1.075997in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.233470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.989020in}{0.506522in}}{\pgfqpoint{1.764721in}{1.840870in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{1.579734in}}%
\pgfpathlineto{\pgfqpoint{3.165492in}{1.483734in}}%
\pgfpathlineto{\pgfqpoint{3.341964in}{1.362450in}}%
\pgfpathlineto{\pgfqpoint{3.518436in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{3.694908in}{1.078140in}}%
\pgfpathlineto{\pgfqpoint{3.871380in}{0.930239in}}%
\pgfpathlineto{\pgfqpoint{4.047852in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{4.224324in}{0.724988in}}%
\pgfpathlineto{\pgfqpoint{4.400796in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{4.577268in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{1.096063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.989020in}{2.347393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989020in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.753741in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871380in,y=2.430726in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont CCE Normalized}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.118726in,y=4.023688in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839228in}{3.888314in}}%
\pgfpathlineto{\pgfqpoint{5.083672in}{3.888314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181450in,y=3.845536in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839228in}{3.712500in}}%
\pgfpathlineto{\pgfqpoint{5.083672in}{3.712500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181450in,y=3.669722in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839228in}{3.536686in}}%
\pgfpathlineto{\pgfqpoint{5.083672in}{3.536686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181450in,y=3.493909in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839228in}{3.360873in}}%
\pgfpathlineto{\pgfqpoint{5.083672in}{3.360873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181450in,y=3.318095in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound d)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/overfitting/bce-norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.975647in}{3.451434in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.975647in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.975647in}{3.451434in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.451434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{3.307689in}}%
\pgfpathlineto{\pgfqpoint{0.770003in}{3.307689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.770003in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770003in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438848in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{1.438848in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438848in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107692in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.107692in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107692in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776537in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.776537in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776537in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445382in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{3.445382in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445382in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114226in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.114226in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114226in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783071in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783071in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776537in,y=0.221940in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=0.462778in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{0.856668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=0.812924in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont −0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{1.206814in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{1.206814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348871in, y=1.163070in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{1.556960in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{1.556960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348871in, y=1.513215in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{1.907106in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{1.907106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348871in, y=1.863361in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{2.257252in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.257252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348871in, y=2.213507in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.607398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348871in, y=2.563653in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{2.957543in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.957543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348871in, y=2.913799in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{3.307689in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348871in, y=3.263945in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221940in,y=1.907106in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.101159in}{1.584150in}}{\pgfqpoint{4.783071in}{2.634793in}}{%
\pgfpathmoveto{\pgfqpoint{0.101159in}{1.634090in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.633741in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.610014in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.585736in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.584150in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.616989in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.694739in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.836773in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.055715in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.316937in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.528634in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.633889in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.634793in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.634793in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.529602in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.317762in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.055973in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.837082in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.617095in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.584271in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.585887in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.610303in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.634090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.101159in}{1.438834in}}{\pgfqpoint{4.783071in}{2.632760in}}{%
\pgfpathmoveto{\pgfqpoint{0.101159in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.438834in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.449828in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.459381in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.643532in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.811558in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{1.993320in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.466932in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.552297in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.632760in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.632760in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.541549in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.067490in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.850794in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.697347in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.592150in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.533116in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.489540in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.487107in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.473299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.101159in}{1.462810in}}{\pgfqpoint{4.783071in}{2.634685in}}{%
\pgfpathmoveto{\pgfqpoint{0.101159in}{1.463181in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.474172in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.538329in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.596226in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.686205in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.832866in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.053289in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.315392in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.528122in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.633838in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.634685in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.634685in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.529053in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.316377in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.833204in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.686499in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.596610in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.538734in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.499052in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.474556in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.463181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.101159in}{1.757906in}}{\pgfqpoint{4.783071in}{2.630455in}}{%
\pgfpathmoveto{\pgfqpoint{0.101159in}{2.001997in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.999480in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.905831in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.813937in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.757906in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.761130in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.925696in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.102181in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.329451in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.526447in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.629639in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.630455in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.630455in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.527665in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.330203in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.102631in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.926241in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.817639in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.762086in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.758927in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.815446in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.907760in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{2.001997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.101159in}{1.197030in}}{\pgfqpoint{4.783071in}{2.647868in}}{%
\pgfpathmoveto{\pgfqpoint{0.101159in}{1.227395in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.197030in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.244877in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.351605in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.463498in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.599934in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.756798in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.045195in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.278931in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.521186in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.578125in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.647868in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.647868in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.594981in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.355383in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.075321in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.922785in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.487864in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.359944in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.283318in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.227395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.101159in}{1.736774in}}{\pgfqpoint{4.783071in}{2.630369in}}{%
\pgfpathmoveto{\pgfqpoint{0.101159in}{1.941430in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.854057in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.777239in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.736774in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.750380in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.811193in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.922495in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.100158in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.328279in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.526004in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.629571in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.630369in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.630369in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.527217in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.329015in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.100644in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.923151in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.751085in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.737766in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.778484in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{1.855747in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{1.941430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.101159in}{2.031182in}}{\pgfqpoint{4.783071in}{4.010678in}}{%
\pgfpathmoveto{\pgfqpoint{0.101159in}{2.180202in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{2.163070in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{2.138691in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{2.106693in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.071922in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.031182in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{2.079660in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.265968in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.618916in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.070870in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{3.531150in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{3.896343in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{4.010678in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{4.010678in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{3.630521in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.132297in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.676518in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.330359in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{2.094792in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.059269in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.082077in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{2.120132in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{2.147581in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{2.180202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101159in}{-0.067424in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{-0.996220in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{-0.621618in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{-0.974017in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{-0.505436in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{-0.138799in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.050178in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.584237in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.437868in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.024266in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{3.431904in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{3.844134in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{3.983202in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{3.983202in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{3.604208in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.096937in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.658854in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.958081in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.228612in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{0.474515in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{0.284517in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{0.434285in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{-0.390931in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{-0.067424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.101159in}{2.018221in}}{\pgfqpoint{4.783071in}{4.010103in}}{%
\pgfpathmoveto{\pgfqpoint{0.101159in}{2.154001in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{2.134867in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{2.102644in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{2.071430in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.046533in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.018221in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{2.072394in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.260845in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.614753in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.068017in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{3.529613in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{3.895897in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{4.010103in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{4.010103in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{3.628660in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.129122in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.672335in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.325347in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{2.087751in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.046050in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.057184in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{2.085593in}}%
\pgfpathlineto{\pgfqpoint{0.569350in}{2.113273in}}%
\pgfpathlineto{\pgfqpoint{0.101159in}{2.154001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{1.599897in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.585811in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.617042in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.694804in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.836928in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.055844in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.317350in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.529118in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.634341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.474460in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.523531in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.577767in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.670440in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.831176in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.030405in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.284965in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.504241in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.592528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{1.484688in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.538531in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.596418in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.686352in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.833035in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.053437in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.315884in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.528587in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.634262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{1.867978in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.814692in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.758417in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.761608in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.817217in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.925969in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.102406in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.329827in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.527056in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.630047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{1.302735in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.355775in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.475681in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.617413in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.775907in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.898616in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.060258in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.317157in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.558084in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.612996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{1.822433in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{1.777862in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{1.737270in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.811623in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.922823in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.100401in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.328647in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.526610in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.629970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{2.130609in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{2.113412in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.077000in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.045226in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{2.087226in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.647717in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.101584in}}%
\pgfpathlineto{\pgfqpoint{4.051293in}{3.311022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.135522in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.139395in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.771159in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.548361in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.060602in}}%
\pgfpathlineto{\pgfqpoint{4.102987in}{3.311022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{2.095548in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{2.078512in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.051858in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.032135in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{2.080073in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.293096in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.643544in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{3.098569in}}%
\pgfpathlineto{\pgfqpoint{4.053670in}{3.311022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{2.333116in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.186743in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.105140in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{2.079323in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.135515in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.266208in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.435158in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.570531in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.670534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276013in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.150109in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{1.649852in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.369923in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.472179in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.677087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770003in}{0.506522in}}{\pgfqpoint{4.013068in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.766670in}{2.273525in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{2.235238in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.156816in}}%
\pgfpathlineto{\pgfqpoint{1.973924in}{2.090492in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{2.074426in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.131501in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{2.263504in}}%
\pgfpathlineto{\pgfqpoint{3.846688in}{2.433324in}}%
\pgfpathlineto{\pgfqpoint{4.314880in}{2.569763in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{2.670227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.770003in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770003in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.783071in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962169in,y=2.394415in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864392in}{2.259040in}}%
\pgfpathlineto{\pgfqpoint{5.108836in}{2.259040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206614in,y=2.216263in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864392in}{2.083227in}}%
\pgfpathlineto{\pgfqpoint{5.108836in}{2.083227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206614in,y=2.040449in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864392in}{1.907413in}}%
\pgfpathlineto{\pgfqpoint{5.108836in}{1.907413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206614in,y=1.864635in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864392in}{1.731599in}}%
\pgfpathlineto{\pgfqpoint{5.108836in}{1.731599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206614in,y=1.688821in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased c')}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962169in,y=1.506546in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont eval-on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864392in}{1.374226in}}%
\pgfpathlineto{\pgfqpoint{5.108836in}{1.374226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206614in,y=1.331449in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont clean-test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.864392in}{1.201337in}}%
\pgfpathlineto{\pgfqpoint{5.108836in}{1.201337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206614in,y=1.158559in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont noisy-train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.864392in}{1.027015in}}%
\pgfpathlineto{\pgfqpoint{5.108836in}{1.027015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206614in,y=0.984238in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont clean-train}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/overfitting/bce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.815824in}{3.407689in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.815824in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.815824in}{3.407689in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.407689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{3.307689in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.307689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630653in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204451in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{1.204451in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204451in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778248in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{1.778248in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778248in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352046in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.352046in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352046in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925843in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{2.925843in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925843in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499640in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{3.499640in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499640in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073438in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.073438in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073438in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647235in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647235in,y=0.391245in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638944in,y=0.221940in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=0.462778in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.829757in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{0.829757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=0.786013in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.152992in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{1.152992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=1.109248in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.476227in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{1.476227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=1.432483in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.799462in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{1.799462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=1.755718in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.122697in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.122697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.078953in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.445932in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.445932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.402188in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.769167in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.769167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=2.725422in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{3.092402in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{3.092402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in, y=3.048657in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221940in,y=1.907106in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.171974in}}{\pgfqpoint{4.647235in}{2.803430in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.387318in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.385401in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{1.311574in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.225253in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.562721in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.934557in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.665467in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.802836in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.803430in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.803430in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.666332in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.358065in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.934723in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.562950in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.323106in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.172595in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.226324in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.387318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{0.729948in}}{\pgfqpoint{4.647235in}{2.805155in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.735589in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.757708in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.823131in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.936331in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.087676in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.278403in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.546454in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.927695in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.354418in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.664670in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.802498in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.666783in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.356701in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.930169in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.549278in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.281282in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.090991in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.939945in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.827632in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.763022in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.735589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{0.730952in}}{\pgfqpoint{4.647235in}{2.804628in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.731580in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.730952in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.758519in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.823704in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.936827in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.088435in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.279147in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.547455in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.354939in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.665253in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.803300in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.804628in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.804628in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.666437in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.356352in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.929426in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.548230in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.089471in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.937685in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.824436in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.759169in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.731580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.940643in}}{\pgfqpoint{4.647235in}{2.975625in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.975625in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.968994in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.606020in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.257484in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{2.009653in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.940643in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.997853in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.116074in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.290671in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.515787in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.710564in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.812888in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.814323in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.814323in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.711649in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.516637in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.292001in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.118500in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.943539in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{2.013324in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.261397in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.610866in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.975625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{0.466096in}}{\pgfqpoint{4.647235in}{2.816780in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.468624in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.466096in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.611546in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.084303in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.281540in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.513107in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.813638in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.816780in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.816780in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.713436in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.516223in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.284511in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.087623in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.890713in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.611266in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.230514in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.615238in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{0.468624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.906704in}}{\pgfqpoint{4.647235in}{2.816059in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.774943in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.769053in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.442457in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.139569in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.940718in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.984005in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.110476in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.288545in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.515693in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.711359in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.814766in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.816059in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.816059in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.713387in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.516635in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.289908in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.112605in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.985621in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.942948in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.143794in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.447427in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.774943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.439739in}}{\pgfqpoint{4.647235in}{2.886640in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.886640in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.877504in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.745879in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.399779in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.908439in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.528927in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.439739in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.613711in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.964637in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.377402in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.680929in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.816682in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.817060in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.817060in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.681614in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.378512in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.965318in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.614797in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.531555in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.913276in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.406658in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.754117in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.886640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{-3.644737in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{-3.665660in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{-3.478652in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{-2.859373in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{-1.654290in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{-0.264694in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{0.786864in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.364859in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.677623in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.815914in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.818301in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.818301in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.680480in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.368013in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.919764in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.431580in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{-0.254959in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{-1.640350in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{-2.841801in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{-3.458927in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{-3.644737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.404031in}}{\pgfqpoint{4.647235in}{2.818253in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.400372in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.392278in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.254315in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.987024in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.659619in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.600317in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.959125in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.375111in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.680569in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.817097in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.818253in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.818253in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.681806in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.376447in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.960081in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.601614in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.405472in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.428837in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.663016in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.992545in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.400372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.521664in}}{\pgfqpoint{4.647235in}{2.876402in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.876402in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.868285in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.479763in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.082392in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.744067in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.539802in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.012197in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.412339in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.872431in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.873537in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.873537in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.728008in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.413360in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.012999in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.688737in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.522583in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.541982in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.748024in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.087962in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.876402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{-0.123774in}}{\pgfqpoint{4.647235in}{2.873877in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{-0.121583in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{-0.123774in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{-0.035584in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.131213in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.382685in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{0.711343in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.097577in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.954959in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.395034in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.721821in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.870664in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.873877in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.873877in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.724941in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.398059in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.957474in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.098762in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{0.712956in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.385291in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.133985in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{-0.032757in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{-0.121583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630653in}{1.473185in}}{\pgfqpoint{4.647235in}{2.873642in}}{%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.640868in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.633227in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.276828in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.921797in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.486942in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.673037in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.005824in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.409551in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.872582in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.873642in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.873642in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.727332in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.410829in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.007227in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.488078in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.635259in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.926088in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.282986in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{2.640868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{1.386360in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{1.312266in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.225788in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.200032in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.322961in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.357801in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.665899in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.803133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.760365in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.825381in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.279842in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.547866in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.928932in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.355559in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.665726in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.803827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.731266in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.758844in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.824070in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.088953in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.279701in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.547843in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.928995in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.355645in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.665845in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.803964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.972309in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.608443in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.259440in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{2.011488in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.942091in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.117287in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.291336in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.516212in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.711107in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.813605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729202in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.229344in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.609533in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.888942in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.085963in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.283025in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.514665in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.711938in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.815209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.771998in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.444942in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.141682in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.941833in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.908274in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.984813in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{2.111541in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.289227in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.516164in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.712373in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.815412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.882072in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.749998in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.403218in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.910858in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.530241in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.440447in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.614254in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.964978in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.377957in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.681272in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.816871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.529220in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.429473in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.918339in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.366436in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.679051in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.817107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.396325in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.257925in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.989784in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.661318in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.427932in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.404752in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.600965in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.959603in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.375779in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.681188in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.817675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.872343in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.482815in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.085177in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.746045in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.540892in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.522123in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.688620in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.012598in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.412849in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.727503in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.872984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.981526in}{0.503189in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{0.712149in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.098169in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.516071in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{1.956217in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.396547in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.723381in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.872270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630653in}{0.506522in}}{\pgfqpoint{4.016582in}{2.801167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{2.637047in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{2.279907in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.923942in}}%
\pgfpathlineto{\pgfqpoint{1.835628in}{1.633844in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.474015in}}%
\pgfpathlineto{\pgfqpoint{2.638944in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{3.040602in}{1.673490in}}%
\pgfpathlineto{\pgfqpoint{3.442261in}{2.006525in}}%
\pgfpathlineto{\pgfqpoint{3.843919in}{2.410190in}}%
\pgfpathlineto{\pgfqpoint{4.245577in}{2.726728in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{2.873112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{3.307689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630653in}{0.506522in}}%
\pgfpathlineto{\pgfqpoint{4.647235in}{0.506522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.829500in,y=2.372542in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Setting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731722in}{2.237168in}}%
\pgfpathlineto{\pgfqpoint{4.976167in}{2.237168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073945in,y=2.194390in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731722in}{2.061354in}}%
\pgfpathlineto{\pgfqpoint{4.976167in}{2.061354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073945in,y=2.018577in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731722in}{1.885541in}}%
\pgfpathlineto{\pgfqpoint{4.976167in}{1.885541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073945in,y=1.842763in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731722in}{1.709727in}}%
\pgfpathlineto{\pgfqpoint{4.976167in}{1.709727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073945in,y=1.666949in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.829500in,y=1.484674in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont eval-on}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731722in}{1.352354in}}%
\pgfpathlineto{\pgfqpoint{4.976167in}{1.352354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073945in,y=1.309576in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont clean-test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.731722in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{4.976167in}{1.179465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073945in,y=1.136687in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont noisy-train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.731722in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{4.976167in}{1.005143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073945in,y=0.962365in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont clean-train}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/simdata.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
%spy using outlines={rectangle,lens={scale=6}, size=2cm, connect spies},
%every spy in node/.style={ultra thin}
]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\newcommand\shaded{
\path [draw=blue, fill=blue, opacity=0.25]
(axis cs:0.9,11.216739381437)
--(axis cs:0.9,11.0906564781865)
--(axis cs:0.8,11.0728039070162)
--(axis cs:0.7,11.0434754780702)
--(axis cs:0.65,11.0353949882593)
--(axis cs:0.6,11.0067733918089)
--(axis cs:0.59,11.0085009636612)
--(axis cs:0.58,11.000942336947)
--(axis cs:0.57,10.999652385155)
--(axis cs:0.56,10.9941648520187)
--(axis cs:0.55,10.9911050254226)
--(axis cs:0.54,10.9660026141744)
--(axis cs:0.53,10.9775698724368)
--(axis cs:0.52,10.9495038735744)
--(axis cs:0.51,10.9457584223559)
--(axis cs:0.5,10.9138328834567)
--(axis cs:0.45,10.7024773523719)
--(axis cs:0.4,10.0078394663603)
--(axis cs:0.35,6.58148610814274)
--(axis cs:0.327128792164195,-10)
--(axis cs:0.313398162953613,-10)
--(axis cs:0.313398162953613,-10)
--(axis cs:0.3,-10)
--(axis cs:0.3,-10)
--(axis cs:0.3,-10)
--(axis cs:0.3,-10)
--(axis cs:0.25,-10)
--(axis cs:0.25,-10)
--(axis cs:0.25,-10)
--(axis cs:0.25,-10)
--(axis cs:0.2,-10)
--(axis cs:0.2,30)
--(axis cs:0.2,30)
--(axis cs:0.25,30)
--(axis cs:0.25,30)
--(axis cs:0.25,30)
--(axis cs:0.25,30)
--(axis cs:0.3,30)
--(axis cs:0.3,30)
--(axis cs:0.3,30)
--(axis cs:0.3,30)
--(axis cs:0.313398162953613,30)
--(axis cs:0.313398162953613,30)
--(axis cs:0.327128792164195,30)
--(axis cs:0.35,16.0981458381912)
--(axis cs:0.4,12.3627790397017)
--(axis cs:0.45,11.6118691550977)
--(axis cs:0.5,11.3997713299185)
--(axis cs:0.51,11.3896333347034)
--(axis cs:0.52,11.3572607457737)
--(axis cs:0.53,11.3554976041386)
--(axis cs:0.54,11.3367940487592)
--(axis cs:0.55,11.3200661196596)
--(axis cs:0.56,11.3088285571903)
--(axis cs:0.57,11.3083085971361)
--(axis cs:0.58,11.2931609266172)
--(axis cs:0.59,11.2980616117008)
--(axis cs:0.6,11.278711907041)
--(axis cs:0.65,11.2700499824086)
--(axis cs:0.7,11.2606664886617)
--(axis cs:0.8,11.2380593090804)
--(axis cs:0.9,11.216739381437)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.25]
(axis cs:0.9,11.3825054602219)
--(axis cs:0.9,11.2529850189536)
--(axis cs:0.8,11.4545593587119)
--(axis cs:0.7,11.7370307095289)
--(axis cs:0.65,11.9441307386502)
--(axis cs:0.6,12.1811828310055)
--(axis cs:0.59,12.251576347485)
--(axis cs:0.58,12.3103268864731)
--(axis cs:0.57,12.3773379272428)
--(axis cs:0.56,12.4533376327723)
--(axis cs:0.55,12.5286480466368)
--(axis cs:0.54,12.5881626567192)
--(axis cs:0.53,12.6882799048317)
--(axis cs:0.52,12.7638153892211)
--(axis cs:0.51,12.8579718476988)
--(axis cs:0.5,12.9547949924003)
--(axis cs:0.45,13.5495732847063)
--(axis cs:0.4,14.3770986601524)
--(axis cs:0.35,15.5893463289986)
--(axis cs:0.3,17.3951287832065)
--(axis cs:0.25,20.1232596681905)
--(axis cs:0.2,24.5440265211997)
--(axis cs:0.2,26.3459908310115)
--(axis cs:0.2,26.3459908310115)
--(axis cs:0.25,21.5036429977666)
--(axis cs:0.3,18.4053554927813)
--(axis cs:0.35,16.3671600993187)
--(axis cs:0.4,15.0014740600276)
--(axis cs:0.45,14.0479921001361)
--(axis cs:0.5,13.3712675170919)
--(axis cs:0.51,13.2620479096878)
--(axis cs:0.52,13.1516790680443)
--(axis cs:0.53,13.0729076289612)
--(axis cs:0.54,12.9671617434459)
--(axis cs:0.55,12.872208511053)
--(axis cs:0.56,12.7868562817876)
--(axis cs:0.57,12.7091807184884)
--(axis cs:0.58,12.6205698315684)
--(axis cs:0.59,12.5680372422437)
--(axis cs:0.6,12.4818228180266)
--(axis cs:0.65,12.2020154563188)
--(axis cs:0.7,11.9731089595424)
--(axis cs:0.8,11.6288526787619)
--(axis cs:0.9,11.3825054602219)
--cycle;

\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.9,11.2120353388415)
--(axis cs:0.9,11.0872814013747)
--(axis cs:0.8,11.0634983204796)
--(axis cs:0.7,11.0220366674746)
--(axis cs:0.65,11.0041807697647)
--(axis cs:0.6,10.9629616064607)
--(axis cs:0.59,10.9647905190397)
--(axis cs:0.58,10.9569677555247)
--(axis cs:0.57,10.9447824631287)
--(axis cs:0.56,10.9440076751175)
--(axis cs:0.55,10.9363567783804)
--(axis cs:0.54,10.9133149255075)
--(axis cs:0.53,10.9133219202043)
--(axis cs:0.52,10.8949917828487)
--(axis cs:0.51,10.8836628275513)
--(axis cs:0.5,10.869195124793)
--(axis cs:0.45,10.7867187168642)
--(axis cs:0.4,10.6493252351596)
--(axis cs:0.35,10.4627560400124)
--(axis cs:0.3,10.1745671638526)
--(axis cs:0.25,9.71640969159573)
--(axis cs:0.2,9.06283078964445)
--(axis cs:0.2,9.49746149029784)
--(axis cs:0.2,9.49746149029784)
--(axis cs:0.25,10.1539297586762)
--(axis cs:0.3,10.5710657016707)
--(axis cs:0.35,10.831405533442)
--(axis cs:0.4,10.9873918864459)
--(axis cs:0.45,11.0879525440318)
--(axis cs:0.5,11.1491276684366)
--(axis cs:0.51,11.1611098090551)
--(axis cs:0.52,11.1686373943821)
--(axis cs:0.53,11.1880174761145)
--(axis cs:0.54,11.1909422808818)
--(axis cs:0.55,11.1896959518454)
--(axis cs:0.56,11.1940202714875)
--(axis cs:0.57,11.1976295487402)
--(axis cs:0.58,11.1904514677912)
--(axis cs:0.59,11.2091071124009)
--(axis cs:0.6,11.1995608637404)
--(axis cs:0.65,11.2200878335824)
--(axis cs:0.7,11.2268702872473)
--(axis cs:0.8,11.2238524838366)
--(axis cs:0.9,11.2120353388415)
--cycle;
}

\newcommand\myplots{
\addplot [thick, blue]
table[row sep=crcr] {%
0.9 11.1536979298118\\
0.8 11.1554316080483\\
0.7 11.152070983366\\
0.65 11.152722485334\\
0.6 11.1427426494249\\
0.59 11.153281287681\\
0.58 11.1470516317821\\
0.57 11.1539804911456\\
0.56 11.1514967046045\\
0.55 11.1555855725411\\
0.54 11.1513983314668\\
0.53 11.1665337382877\\
0.52 11.1533823096741\\
0.51 11.1676958785297\\
0.5 11.1568021066876\\
0.45 11.1571732537348\\
0.4 11.185309253031\\
0.35 11.339815973167\\
0.3 11.1381183561743\\
0.25 23.0482212339093\\
0.219918345609478 -10\\
0.2 -10\\
};
\addlegendentry{unbiased-10k}
\addplot [thick, blue, dashed, forget plot]
table[row sep=crcr] {%
0.9 11.216739381437\\
0.8 11.2380593090804\\
0.7 11.2606664886617\\
0.65 11.2700499824086\\
0.6 11.278711907041\\
0.59 11.2980616117008\\
0.58 11.2931609266172\\
0.57 11.3083085971361\\
0.56 11.3088285571903\\
0.55 11.3200661196596\\
0.54 11.3367940487592\\
0.53 11.3554976041386\\
0.52 11.3572607457737\\
0.51 11.3896333347034\\
0.5 11.3997713299185\\
0.45 11.6118691550977\\
0.4 12.3627790397017\\
0.35 16.0981458381912\\
0.318756748729825 30\\
0.3 30\\
0.3 30\\
0.25 30\\
0.25 30\\
0.2 30\\
};
\addplot [thick, blue, dashed, forget plot]
table[row sep=crcr] {%
0.9 11.0906564781865\\
0.8 11.0728039070162\\
0.7 11.0434754780702\\
0.65 11.0353949882593\\
0.6 11.0067733918089\\
0.59 11.0085009636612\\
0.58 11.000942336947\\
0.57 10.999652385155\\
0.56 10.9941648520187\\
0.55 10.9911050254226\\
0.54 10.9660026141744\\
0.53 10.9775698724368\\
0.52 10.9495038735744\\
0.51 10.9457584223559\\
0.5 10.9138328834567\\
0.45 10.7024773523719\\
0.4 10.0078394663603\\
0.35 6.58148610814274\\
0.313398162953613 -10\\
0.3 -10\\
0.3 -10\\
0.25 -10\\
0.25 -10\\
0.2 -10\\
};
\addplot [thick, green!50!black]
table[row sep=crcr] {%
0.9 11.3177452395878\\
0.8 11.5417060187369\\
0.7 11.8550698345356\\
0.65 12.0730730974845\\
0.6 12.3315028245161\\
0.59 12.4098067948644\\
0.58 12.4654483590207\\
0.57 12.5432593228656\\
0.56 12.6200969572799\\
0.55 12.7004282788449\\
0.54 12.7776622000826\\
0.53 12.8805937668965\\
0.52 12.9577472286327\\
0.51 13.0600098786933\\
0.5 13.1630312547461\\
0.45 13.7987826924212\\
0.4 14.68928636009\\
0.35 15.9782532141587\\
0.3 17.9002421379939\\
0.25 20.8134513329785\\
0.2 25.4450086761056\\
};
\addlegendentry{upper-bound}
\addplot [thick, green!50!black, dashed, forget plot]
table[row sep=crcr] {%
0.9 11.3825054602219\\
0.8 11.6288526787619\\
0.7 11.9731089595424\\
0.65 12.2020154563188\\
0.6 12.4818228180266\\
0.59 12.5680372422437\\
0.58 12.6205698315684\\
0.57 12.7091807184884\\
0.56 12.7868562817876\\
0.55 12.872208511053\\
0.54 12.9671617434459\\
0.53 13.0729076289612\\
0.52 13.1516790680443\\
0.51 13.2620479096878\\
0.5 13.3712675170919\\
0.45 14.0479921001361\\
0.4 15.0014740600276\\
0.35 16.3671600993187\\
0.3 18.4053554927813\\
0.25 21.5036429977666\\
0.2 26.3459908310115\\
};
\addplot [thick, green!50!black, dashed, forget plot]
table[row sep=crcr] {%
0.9 11.2529850189536\\
0.8 11.4545593587119\\
0.7 11.7370307095289\\
0.65 11.9441307386502\\
0.6 12.1811828310055\\
0.59 12.251576347485\\
0.58 12.3103268864731\\
0.57 12.3773379272428\\
0.56 12.4533376327723\\
0.55 12.5286480466368\\
0.54 12.5881626567192\\
0.53 12.6882799048317\\
0.52 12.7638153892211\\
0.51 12.8579718476988\\
0.5 12.9547949924003\\
0.45 13.5495732847063\\
0.4 14.3770986601524\\
0.35 15.5893463289986\\
0.3 17.3951287832065\\
0.25 20.1232596681905\\
0.2 24.5440265211997\\
};
\addplot [thick, color0]
table[row sep=crcr] {%
0.9 11.1496583701081\\
0.8 11.1436754021581\\
0.7 11.124453477361\\
0.65 11.1121343016735\\
0.6 11.0812612351006\\
0.59 11.0869488157203\\
0.58 11.0737096116579\\
0.57 11.0712060059345\\
0.56 11.0690139733025\\
0.55 11.0630263651129\\
0.54 11.0521286031946\\
0.53 11.0506696981594\\
0.52 11.0318145886154\\
0.51 11.0223863183032\\
0.5 11.0091613966148\\
0.45 10.937335630448\\
0.4 10.8183585608028\\
0.35 10.6470807867272\\
0.3 10.3728164327617\\
0.25 9.93516972513598\\
0.2 9.28014613997114\\
};
\addlegendentry{vanilla}
\addplot [thick, color0, dashed, forget plot]
table[row sep=crcr] {%
0.9 11.2120353388415\\
0.8 11.2238524838366\\
0.7 11.2268702872473\\
0.65 11.2200878335824\\
0.6 11.1995608637404\\
0.59 11.2091071124009\\
0.58 11.1904514677912\\
0.57 11.1976295487402\\
0.56 11.1940202714875\\
0.55 11.1896959518454\\
0.54 11.1909422808818\\
0.53 11.1880174761145\\
0.52 11.1686373943821\\
0.51 11.1611098090551\\
0.5 11.1491276684366\\
0.45 11.0879525440318\\
0.4 10.9873918864459\\
0.35 10.831405533442\\
0.3 10.5710657016707\\
0.25 10.1539297586762\\
0.2 9.49746149029784\\
};
\addplot [thick, color0, dashed, forget plot]
table[row sep=crcr] {%
0.9 11.0872814013747\\
0.8 11.0634983204796\\
0.7 11.0220366674746\\
0.65 11.0041807697647\\
0.6 10.9629616064607\\
0.59 10.9647905190397\\
0.58 10.9569677555247\\
0.57 10.9447824631287\\
0.56 10.9440076751175\\
0.55 10.9363567783804\\
0.54 10.9133149255075\\
0.53 10.9133219202043\\
0.52 10.8949917828487\\
0.51 10.8836628275513\\
0.5 10.869195124793\\
0.45 10.7867187168642\\
0.4 10.6493252351596\\
0.35 10.4627560400124\\
0.3 10.1745671638526\\
0.25 9.71640969159573\\
0.2 9.06283078964445\\
};
\addplot [thick, black]
table[row sep=crcr] {%
0.1 11.1530140045839\\
0.15 11.1521726036063\\
0.2 11.1516308388297\\
0.25 11.1520427428847\\
0.3 11.1515938607539\\
0.35 11.1520463324199\\
0.4 11.15190936701\\
0.45 11.1530718631982\\
0.5 11.1516826001748\\
0.51 11.1524674525153\\
0.52 11.1525061849957\\
0.53 11.1520371273812\\
0.54 11.1530506951076\\
0.55 11.1520483847611\\
0.55 11.1518199669154\\
0.56 11.1527860700959\\
0.57 11.1527300315186\\
0.58 11.1525385134961\\
0.59 11.1520022009171\\
0.6 11.1521273004798\\
};
\addlegendentry{reference}
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={propensity},
xmin=0.2, xmax=0.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Recall@1},
ymin=0, ymax=20,
ytick style={color=black},
width=0.8\textwidth,
height=7cm
]

\newcommand*\spyviewer{axis cs:0.435, 2}

\myplots
\shaded

\node[rectangle, minimum height=3cm, minimum width=3cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};

\end{axis}

\begin{scope}[shift={(spyviewer.center)}]
\begin{axis}[
ytick={10.7, 11, 11.5},
xtick={0.5, 0.55, 0.6},
xlabel={},
xmin=0.5, xmax=0.6,
ylabel={},
ymin=10.6, ymax=11.6,
width=2cm, height=2cm,
scale only axis,
restrict y to domain={10:13}
]
\myplots
\shaded
\legend{}
\end{axis}
\end{scope}
%\spy [black] on (spypoint) in node at (5.2,1.5);
\end{tikzpicture}


==> plots/task/all-custom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995642in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.995642in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995642in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368295in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368295in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740947in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740947in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113599in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.113599in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113599in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont R@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486251in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.486251in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486251in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont R@3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858903in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.858903in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858903in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont R@5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.759709in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.759709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=0.715964in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.218921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=1.175176in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.678134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=1.634389in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.137346in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.137346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=2.093602in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.596559in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.596559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=2.552814in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.055771in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{3.055771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=3.012027in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{3.514984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=3.471239in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.974197in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{3.974197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=3.930452in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{4.053003in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275131in}{2.650389in}}%
\pgfpathlineto{\pgfqpoint{1.275131in}{2.651694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647784in}{1.831407in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.832345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020436in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{2.139906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393088in}{3.561550in}}%
\pgfpathlineto{\pgfqpoint{2.393088in}{3.563261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765740in}{3.922638in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{3.924201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{3.691900in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{3.698287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275131in}{2.313158in}}%
\pgfpathlineto{\pgfqpoint{1.275131in}{2.315481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647784in}{1.598539in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.600391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020436in}{1.848922in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{1.854697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393088in}{3.130483in}}%
\pgfpathlineto{\pgfqpoint{2.393088in}{3.137799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765740in}{3.522902in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{3.529961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{3.825268in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{3.835313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275131in}{2.480017in}}%
\pgfpathlineto{\pgfqpoint{1.275131in}{2.481567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647784in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.717687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020436in}{1.960793in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{1.969437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393088in}{3.335462in}}%
\pgfpathlineto{\pgfqpoint{2.393088in}{3.338703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765740in}{3.719584in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{3.722049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902479in}{3.805716in}}%
\pgfpathlineto{\pgfqpoint{0.902479in}{3.813058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275131in}{2.461345in}}%
\pgfpathlineto{\pgfqpoint{1.275131in}{2.463067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647784in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{1.710169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020436in}{1.953958in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{1.959977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393088in}{3.323431in}}%
\pgfpathlineto{\pgfqpoint{2.393088in}{3.327072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765740in}{3.715120in}}%
\pgfpathlineto{\pgfqpoint{2.765740in}{3.717507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995642in}{4.051194in}}%
\pgfpathlineto{\pgfqpoint{0.995642in}{4.053568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368295in}{2.640929in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{2.642201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740947in}{1.820879in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{1.821956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113599in}{2.134191in}}%
\pgfpathlineto{\pgfqpoint{2.113599in}{2.135736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486251in}{3.546141in}}%
\pgfpathlineto{\pgfqpoint{2.486251in}{3.547545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858903in}{3.902503in}}%
\pgfpathlineto{\pgfqpoint{2.858903in}{3.904517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995642in}{3.620478in}}%
\pgfpathlineto{\pgfqpoint{0.995642in}{3.629259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368295in}{2.231532in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{2.238033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740947in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{1.559888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113599in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{2.113599in}{1.795860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486251in}{3.022963in}}%
\pgfpathlineto{\pgfqpoint{2.486251in}{3.031629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858903in}{3.431843in}}%
\pgfpathlineto{\pgfqpoint{2.858903in}{3.439206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995642in}{2.952764in}}%
\pgfpathlineto{\pgfqpoint{0.995642in}{3.452350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368295in}{1.901227in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{2.254957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740947in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{1.602502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113599in}{1.364870in}}%
\pgfpathlineto{\pgfqpoint{2.113599in}{1.693311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486251in}{2.558991in}}%
\pgfpathlineto{\pgfqpoint{2.486251in}{3.051192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858903in}{3.148972in}}%
\pgfpathlineto{\pgfqpoint{2.858903in}{3.524575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995642in}{3.795553in}}%
\pgfpathlineto{\pgfqpoint{0.995642in}{3.801864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368295in}{2.433073in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{2.435982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740947in}{1.696303in}}%
\pgfpathlineto{\pgfqpoint{1.740947in}{1.697998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113599in}{1.940363in}}%
\pgfpathlineto{\pgfqpoint{2.113599in}{1.945721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486251in}{3.283324in}}%
\pgfpathlineto{\pgfqpoint{2.486251in}{3.286611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858903in}{3.687006in}}%
\pgfpathlineto{\pgfqpoint{2.858903in}{3.690486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088805in}{3.947739in}}%
\pgfpathlineto{\pgfqpoint{1.088805in}{3.949979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461458in}{2.593658in}}%
\pgfpathlineto{\pgfqpoint{1.461458in}{2.594096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834110in}{1.805969in}}%
\pgfpathlineto{\pgfqpoint{1.834110in}{1.806617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206762in}{2.079874in}}%
\pgfpathlineto{\pgfqpoint{2.206762in}{2.081292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579414in}{3.509012in}}%
\pgfpathlineto{\pgfqpoint{2.579414in}{3.509722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952066in}{3.893090in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{3.894281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088805in}{3.744220in}}%
\pgfpathlineto{\pgfqpoint{1.088805in}{3.749320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461458in}{2.315417in}}%
\pgfpathlineto{\pgfqpoint{1.461458in}{2.318105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834110in}{1.598515in}}%
\pgfpathlineto{\pgfqpoint{1.834110in}{1.600096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206762in}{1.896269in}}%
\pgfpathlineto{\pgfqpoint{2.206762in}{1.902037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579414in}{3.153001in}}%
\pgfpathlineto{\pgfqpoint{2.579414in}{3.157154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952066in}{3.537313in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{3.540850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088805in}{3.806387in}}%
\pgfpathlineto{\pgfqpoint{1.088805in}{3.809914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461458in}{2.453493in}}%
\pgfpathlineto{\pgfqpoint{1.461458in}{2.456033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834110in}{1.702787in}}%
\pgfpathlineto{\pgfqpoint{1.834110in}{1.704820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206762in}{1.968017in}}%
\pgfpathlineto{\pgfqpoint{2.206762in}{1.970977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579414in}{3.329366in}}%
\pgfpathlineto{\pgfqpoint{2.579414in}{3.333199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952066in}{3.718041in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{3.721606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{4.053003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.650389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.831407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{2.137366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.561550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.922638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.651694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.832345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{2.139906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.563261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.924201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.691900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.313158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.598539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.848922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.130483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.522902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.698287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.315481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.600391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.854697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.137799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.529961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.825268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.480017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.716782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.960793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.335462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.719584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.835313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.481567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.717687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.969437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.338703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.722049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.805716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.461345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.709040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.953958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.323431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.715120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.813058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.463067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.710169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.959977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.327072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.717507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{4.051194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.640929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.820879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{2.134191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.546141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.902503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{4.053568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.642201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.821956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{2.135736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.547545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.904517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{3.620478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.231532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.555878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.788224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.022963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.431843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{3.629259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.238033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.559888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.795860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.031629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.439206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{2.952764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{1.901227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.408542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.364870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{2.558991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.148972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{3.452350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.254957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.602502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.693311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.051192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.524575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{3.795553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.433073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.696303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.940363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.283324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.687006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{3.801864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.435982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.697998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.945721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.286611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.690486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.947739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.593658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.805969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{2.079874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.509012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.893090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.949979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.594096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.806617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{2.081292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.509722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.894281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.744220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.315417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.598515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{1.896269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.153001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.537313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.749320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.318105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.600096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{1.902037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.157154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.540850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.806387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.453493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.702787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{1.968017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.329366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.718041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.809914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.456033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.704820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{1.970977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.333199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.721606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{4.054502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.651041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.831876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{2.138636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.562406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.923420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.695093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.314319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.599465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.851809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.134141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.526432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.830291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.480792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.717234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.965115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.337082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.720816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902479in}{3.809387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275131in}{2.462206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{1.709605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020436in}{1.956967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393088in}{3.325251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765740in}{3.716313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{4.052381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.641565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.821417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{2.134963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.546843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.903510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{3.624869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.234782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.557883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.792042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.027296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.435525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{3.202557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.078092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.505522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.529090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{2.805092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.336774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995642in}{3.798709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368295in}{2.434528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740947in}{1.697150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113599in}{1.943042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486251in}{3.284968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858903in}{3.688746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.948859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.593877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.806293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{2.080583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.509367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.893685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.746770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.316761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.599306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{1.899153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.155077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.539082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088805in}{3.808150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461458in}{2.454763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834110in}{1.703804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206762in}{1.969497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579414in}{3.331282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952066in}{3.719824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885556in}{0.589111in}}%
\pgfpathlineto{\pgfqpoint{1.969538in}{0.589111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993982in}{0.589111in}}{\pgfqpoint{1.993982in}{0.613556in}}%
\pgfpathlineto{\pgfqpoint{1.993982in}{1.304588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993982in}{1.329033in}}{\pgfqpoint{1.969538in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{0.885556in}{1.329033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.861111in}{1.329033in}}{\pgfqpoint{0.861111in}{1.304588in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{0.613556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.861111in}{0.589111in}}{\pgfqpoint{0.885556in}{0.589111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032222in}{1.172829in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.295052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{1.172829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{1.295052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{1.233940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252222in,y=1.191163in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Vanilla (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032222in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.119238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.997016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{1.119238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{1.058127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252222in,y=1.015349in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Vanilla (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032222in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{0.943424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.821202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.943424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.882313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252222in,y=0.839535in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Unbiased (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032222in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{0.767610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.645388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.767610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032222in}{0.706499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252222in,y=0.663721in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Bound (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701097in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.701097in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701097in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073749in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.073749in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073749in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446401in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.446401in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446401in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819053in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.819053in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819053in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont R@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191705in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.191705in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191705in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont R@3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564358in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.564358in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.564358in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont R@5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.759709in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.759709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.218921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.678134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{2.137346in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.137346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{2.596559in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.596559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{3.055771in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.055771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.514984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{3.974197in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.974197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{3.778554in}}%
\pgfpathlineto{\pgfqpoint{3.607934in}{3.959380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980586in}{2.486211in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{2.585603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353238in}{1.738233in}}%
\pgfpathlineto{\pgfqpoint{4.353238in}{1.794351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725890in}{2.033858in}}%
\pgfpathlineto{\pgfqpoint{4.725890in}{2.114170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098542in}{3.421992in}}%
\pgfpathlineto{\pgfqpoint{5.098542in}{3.526257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471195in}{3.808534in}}%
\pgfpathlineto{\pgfqpoint{5.471195in}{3.895652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{3.662470in}}%
\pgfpathlineto{\pgfqpoint{3.607934in}{3.698977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980586in}{2.300382in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{2.308705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353238in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{4.353238in}{1.599475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725890in}{1.852258in}}%
\pgfpathlineto{\pgfqpoint{4.725890in}{1.864357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098542in}{3.136323in}}%
\pgfpathlineto{\pgfqpoint{5.098542in}{3.147117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471195in}{3.518879in}}%
\pgfpathlineto{\pgfqpoint{5.471195in}{3.542631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{3.087067in}}%
\pgfpathlineto{\pgfqpoint{3.607934in}{3.251928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980586in}{1.880453in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{1.966820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353238in}{1.299804in}}%
\pgfpathlineto{\pgfqpoint{4.353238in}{1.349699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725890in}{1.661423in}}%
\pgfpathlineto{\pgfqpoint{4.725890in}{1.744908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098542in}{2.746353in}}%
\pgfpathlineto{\pgfqpoint{5.098542in}{2.857753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471195in}{3.111828in}}%
\pgfpathlineto{\pgfqpoint{5.471195in}{3.209858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607934in}{3.128647in}}%
\pgfpathlineto{\pgfqpoint{3.607934in}{3.513030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980586in}{1.775522in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{2.123286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353238in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{4.353238in}{1.441682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725890in}{1.384155in}}%
\pgfpathlineto{\pgfqpoint{4.725890in}{1.702522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098542in}{2.331942in}}%
\pgfpathlineto{\pgfqpoint{5.098542in}{2.859334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471195in}{2.669944in}}%
\pgfpathlineto{\pgfqpoint{5.471195in}{3.214530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701097in}{3.881335in}}%
\pgfpathlineto{\pgfqpoint{3.701097in}{3.997263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073749in}{2.478718in}}%
\pgfpathlineto{\pgfqpoint{4.073749in}{2.538600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446401in}{1.712529in}}%
\pgfpathlineto{\pgfqpoint{4.446401in}{1.755993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819053in}{2.086401in}}%
\pgfpathlineto{\pgfqpoint{4.819053in}{2.132186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191705in}{3.426526in}}%
\pgfpathlineto{\pgfqpoint{5.191705in}{3.490751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564358in}{3.778971in}}%
\pgfpathlineto{\pgfqpoint{5.564358in}{3.850794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701097in}{3.367088in}}%
\pgfpathlineto{\pgfqpoint{3.701097in}{3.639326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073749in}{2.025484in}}%
\pgfpathlineto{\pgfqpoint{4.073749in}{2.217172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446401in}{1.433029in}}%
\pgfpathlineto{\pgfqpoint{4.446401in}{1.533910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819053in}{1.604257in}}%
\pgfpathlineto{\pgfqpoint{4.819053in}{1.813336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191705in}{2.772084in}}%
\pgfpathlineto{\pgfqpoint{5.191705in}{3.028756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564358in}{3.229943in}}%
\pgfpathlineto{\pgfqpoint{5.564358in}{3.420332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701097in}{1.724030in}}%
\pgfpathlineto{\pgfqpoint{3.701097in}{2.542250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073749in}{1.131968in}}%
\pgfpathlineto{\pgfqpoint{4.073749in}{1.543615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446401in}{0.795131in}}%
\pgfpathlineto{\pgfqpoint{4.446401in}{1.097837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819053in}{0.827693in}}%
\pgfpathlineto{\pgfqpoint{4.819053in}{1.284481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191705in}{1.847162in}}%
\pgfpathlineto{\pgfqpoint{5.191705in}{2.231317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564358in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{5.564358in}{2.664471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701097in}{1.876729in}}%
\pgfpathlineto{\pgfqpoint{3.701097in}{3.400901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073749in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{4.073749in}{2.010977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446401in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{4.446401in}{1.389960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819053in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.819053in}{1.592898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191705in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{5.191705in}{2.711122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564358in}{1.956041in}}%
\pgfpathlineto{\pgfqpoint{5.564358in}{3.113602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794260in}{3.887214in}}%
\pgfpathlineto{\pgfqpoint{3.794260in}{3.960236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166912in}{2.571901in}}%
\pgfpathlineto{\pgfqpoint{4.166912in}{2.600530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539564in}{1.792238in}}%
\pgfpathlineto{\pgfqpoint{4.539564in}{1.806128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912216in}{2.073992in}}%
\pgfpathlineto{\pgfqpoint{4.912216in}{2.107682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284869in}{3.511349in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{3.541566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657521in}{3.891976in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{3.914260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794260in}{3.739221in}}%
\pgfpathlineto{\pgfqpoint{3.794260in}{3.801233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166912in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{4.166912in}{2.394234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539564in}{1.610249in}}%
\pgfpathlineto{\pgfqpoint{4.539564in}{1.659702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912216in}{1.923636in}}%
\pgfpathlineto{\pgfqpoint{4.912216in}{1.957196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284869in}{3.203154in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{3.285532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657521in}{3.582188in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{3.672943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794260in}{2.695226in}}%
\pgfpathlineto{\pgfqpoint{3.794260in}{3.593344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166912in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{4.166912in}{2.095892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539564in}{1.114430in}}%
\pgfpathlineto{\pgfqpoint{4.539564in}{1.405485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912216in}{1.530269in}}%
\pgfpathlineto{\pgfqpoint{4.912216in}{1.878888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284869in}{2.533373in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{3.050413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657521in}{2.889616in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{3.377846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794260in}{3.799232in}}%
\pgfpathlineto{\pgfqpoint{3.794260in}{3.849427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166912in}{2.418699in}}%
\pgfpathlineto{\pgfqpoint{4.166912in}{2.439028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539564in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{4.539564in}{1.687495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912216in}{1.980017in}}%
\pgfpathlineto{\pgfqpoint{4.912216in}{1.994563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284869in}{3.314610in}}%
\pgfpathlineto{\pgfqpoint{5.284869in}{3.341675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657521in}{3.690356in}}%
\pgfpathlineto{\pgfqpoint{5.657521in}{3.720504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.778554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{2.486211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.738233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{2.033858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{3.421992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.808534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.959380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{2.585603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.794351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{2.114170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{3.526257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.895652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.662470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{2.300382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.582880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.852258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{3.136323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.518879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.698977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{2.308705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.599475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.864357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{3.147117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.542631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.087067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{1.880453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.299804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.661423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{2.746353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.111828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.251928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{1.966820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.349699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.744908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{2.857753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.209858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.128647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{1.775522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.190658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.384155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{2.331942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{2.669944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.513030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{2.123286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.441682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.702522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{2.859334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.214530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{3.881335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{2.478718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.712529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{2.086401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{3.426526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{3.778971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{3.997263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{2.538600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.755993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{2.132186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{3.490751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{3.850794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{3.367088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{2.025484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.433029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{1.604257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{2.772084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{3.229943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{3.639326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{2.217172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.533910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{1.813336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{3.028756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{3.420332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{1.724030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{1.131968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{0.795131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{0.827693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{1.847162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{2.247149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{2.542250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{1.543615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.097837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{1.284481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{2.231317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{2.664471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{1.876729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{1.174031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{0.891446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{1.475642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{1.956041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{3.400901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{2.010977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.389960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{1.592898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{2.711122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{3.113602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.887214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.571901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.792238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{2.073992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.511349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.891976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.960236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.600530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.806128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{2.107682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.541566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.914260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.739221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.334702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.610249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.923636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.203154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.582188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.801233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.394234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.659702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.957196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.285532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.672943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{2.695226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{1.610443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.114430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.530269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{2.533373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{2.889616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.593344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.095892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.405485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.878888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.050413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.377846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.799232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.418699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.668186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.980017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.314610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.690356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.849427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.439028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.687495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.994563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.341675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.720504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.868967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{2.535907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.766292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{2.074014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{3.474124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.852093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.680723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{2.304543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.591178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.858308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{3.141720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.530755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.169498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{1.923637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.324751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.703166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{2.802053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{3.160843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607934in}{3.320839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980586in}{1.949404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353238in}{1.316170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725890in}{1.543338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098542in}{2.595638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471195in}{2.942237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{3.939299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{2.508659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.734261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{2.109294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{3.458638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{3.814882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{3.503207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{2.121328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.483470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{1.708797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{2.900420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{3.325138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{2.133140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{1.337792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{0.946484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{1.056087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{2.039239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{2.455810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701097in}{2.638815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073749in}{1.592504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446401in}{1.140703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819053in}{1.144449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191705in}{2.093382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564358in}{2.534821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.923725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.586216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.799183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{2.090837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.526457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.903118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.770227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.364468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.634976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.940416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.244343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.627565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.144285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{1.853167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.259958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.704578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{2.791893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.133731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.505455in}{0.528000in}}{\pgfqpoint{2.254545in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794260in}{3.824329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166912in}{2.428863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539564in}{1.677841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912216in}{1.987290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284869in}{3.328142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657521in}{3.705430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304744in}{3.607554in}}%
\pgfpathlineto{\pgfqpoint{4.960710in}{3.607554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.985155in}{3.607554in}}{\pgfqpoint{4.985155in}{3.631999in}}%
\pgfpathlineto{\pgfqpoint{4.985155in}{4.138444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.985155in}{4.162889in}}{\pgfqpoint{4.960710in}{4.162889in}}%
\pgfpathlineto{\pgfqpoint{4.304744in}{4.162889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280300in}{4.162889in}}{\pgfqpoint{4.280300in}{4.138444in}}%
\pgfpathlineto{\pgfqpoint{4.280300in}{3.631999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280300in}{3.607554in}}{\pgfqpoint{4.304744in}{3.607554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451411in}{4.008178in}}%
\pgfpathlineto{\pgfqpoint{4.451411in}{4.130400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{4.008178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{4.130400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{4.069289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671411in,y=4.026511in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451411in}{3.835288in}}%
\pgfpathlineto{\pgfqpoint{4.451411in}{3.957510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{3.835288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{3.957510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{3.896399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671411in,y=3.853622in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont SQH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451411in}{3.662399in}}%
\pgfpathlineto{\pgfqpoint{4.451411in}{3.784621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{3.662399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{3.784621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451411in}{3.723510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671411in,y=3.680732in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont CCE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/task/bce-P.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/erik/miniconda3/envs/tf25/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508571in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217143in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217143in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925714in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925714in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634286in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634286in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342857in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342857in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051429in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051429in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.412722in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.243417in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.859320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=0.815575in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.304656in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.304656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=1.260911in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.749991in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.749991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=1.706246in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.195327in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.195327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=2.151582in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.640662in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.640662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=2.596917in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.085998in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.085998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=3.042253in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.531333in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.531333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=3.487589in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.976669in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.976669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548774in, y=3.932924in, left, base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493218in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont P@k [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{1.299373in}}{\pgfqpoint{5.760000in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.004949in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.002278in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{4.018140in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.039809in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{4.053094in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.036008in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.966102in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.808245in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.438871in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.386455in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299373in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299406in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299406in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.490280in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.442454in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.809073in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.966744in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.037801in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.041878in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{4.020147in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.004949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{0.832184in}}{\pgfqpoint{5.760000in}{2.694131in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.632474in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.630769in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.646492in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.669349in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.692865in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.691184in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.640146in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.510940in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.217091in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.705085in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.172987in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.832184in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.835206in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.835206in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.183326in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.708285in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.218492in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.512394in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.641088in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.694131in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.670922in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.647399in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.632474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{0.699834in}}{\pgfqpoint{5.760000in}{1.901775in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.854574in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.853898in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.864631in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.900969in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.872464in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.798707in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.635368in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.348589in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.987970in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.699834in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.703479in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.703479in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.351318in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.636930in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.799797in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.872895in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.901775in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.899542in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.881659in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.864933in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.854574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{1.299363in}}{\pgfqpoint{5.760000in}{3.709097in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.398199in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.389220in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.434821in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.526100in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.647793in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.702902in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.600509in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.337207in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.778329in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.815676in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.299430in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.299528in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.827990in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.788241in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.342727in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.610826in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.709097in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.656036in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.533524in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.443519in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.398199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{0.852309in}}{\pgfqpoint{5.760000in}{2.368078in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.218407in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.216261in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.250095in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.302753in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.360581in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.365826in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.269129in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.075850in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.791418in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.467691in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.113074in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.479550in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.795411in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.079185in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.273497in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.368078in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.362927in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.305355in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.251860in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.218407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{0.699466in}}{\pgfqpoint{5.760000in}{1.678924in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.583491in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.582207in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.607165in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.642213in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.677072in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.602164in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.470097in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.308382in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.125793in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.699466in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.708477in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.708477in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.914466in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.133380in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.472509in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.605559in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.674597in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.678924in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.643754in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.608587in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.583491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{1.299370in}}{\pgfqpoint{5.760000in}{3.841982in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.601979in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.585341in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.584543in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.606506in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.656655in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.742608in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.832241in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.777706in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.444586in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.491498in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.389384in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.395664in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.512965in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.455131in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.784363in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.841982in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.752924in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.671145in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.622805in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.601485in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.601979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{0.834298in}}{\pgfqpoint{5.760000in}{2.529145in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.314707in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.311395in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.308639in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.320974in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.359319in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.440465in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.216305in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.182236in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.197930in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.220974in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.483925in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.529145in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.441718in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.361700in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.323681in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.311351in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.314707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{0.697390in}}{\pgfqpoint{5.760000in}{1.788349in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.637217in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.635085in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.631928in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.639397in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.665481in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.722678in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.787471in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.770209in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.341878in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.979654in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.697390in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.705881in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.705881in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.988662in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.347686in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.626827in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.772321in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.788349in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.723716in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.666488in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.640879in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.633507in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.637217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{1.299378in}}{\pgfqpoint{5.760000in}{3.820399in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.355161in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.346607in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.368250in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.429607in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.541687in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.700288in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.813279in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.776794in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.507165in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.720382in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.523198in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299378in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.527557in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.735152in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.514282in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.782392in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.820399in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.705905in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.551891in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.439171in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.378044in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.355161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{0.850251in}}{\pgfqpoint{5.760000in}{2.511204in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.208303in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.205951in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.228597in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.274397in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.346495in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.438598in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.509534in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.485692in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.281340in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.795209in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.225262in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.873321in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.873321in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.235829in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.800084in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.284117in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.486959in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.511204in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.442101in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.348201in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.276552in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.208303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.800000in}{0.696000in}}{\pgfqpoint{5.760000in}{1.782229in}}{%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.574587in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.592885in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.625008in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.729609in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.779964in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.675489in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.705069in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.705069in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.001886in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.404434in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.678133in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.782229in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.781059in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.626074in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.594110in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.575787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.003614in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{4.019144in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{4.040843in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{4.054547in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.036905in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.966423in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.808659in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.440662in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.485433in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.388822in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.631621in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.646946in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.670135in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.693498in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.691502in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.640617in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.511667in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.217791in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.706685in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.178156in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.833695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.854236in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.881316in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.899087in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.901372in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.872679in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.799252in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.636149in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.349953in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.701656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.393709in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.439170in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.529812in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.651914in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.706000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.605667in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.339967in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.783285in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.821833in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.299479in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.217334in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.250977in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.304054in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.361754in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.366952in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.271313in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.077517in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.793415in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.473620in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.861640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.642984in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.673699in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.603861in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.471303in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.310571in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.129586in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.904343in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.703971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.593660in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.593014in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.614655in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.663900in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.747766in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.837111in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.781035in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.449859in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.502231in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.313051in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.309995in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.322328in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.360510in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.441092in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.528394in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.482838in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.218640in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.713801in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.837608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.636151in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.632717in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.640138in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.665984in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.723197in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.787910in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.771265in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.625452in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.344782in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.984158in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.701636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.350884in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{3.373147in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{3.434389in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{3.546789in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.703096in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.816839in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{3.779593in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{3.510723in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.727767in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.525378in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.299445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.207127in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.229705in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{2.275475in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{2.347348in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.440350in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.510369in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{2.282729in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.797646in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{1.230546in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.861786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.575187in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{1.593498in}}%
\pgfpathlineto{\pgfqpoint{1.792000in}{1.625541in}}%
\pgfpathlineto{\pgfqpoint{2.288000in}{1.671530in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{1.730444in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.780511in}}%
\pgfpathlineto{\pgfqpoint{3.776000in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{4.272000in}{1.676811in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.403218in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{0.999298in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.700534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461198in}{2.536467in}}%
\pgfpathlineto{\pgfqpoint{5.674444in}{2.536467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.698889in}{2.536467in}}{\pgfqpoint{5.698889in}{2.560911in}}%
\pgfpathlineto{\pgfqpoint{5.698889in}{4.138444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.698889in}{4.162889in}}{\pgfqpoint{5.674444in}{4.162889in}}%
\pgfpathlineto{\pgfqpoint{4.461198in}{4.162889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436753in}{4.162889in}}{\pgfqpoint{4.436753in}{4.138444in}}%
\pgfpathlineto{\pgfqpoint{4.436753in}{2.560911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436753in}{2.536467in}}{\pgfqpoint{4.461198in}{2.536467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583420in,y=4.018557in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont LossVariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485642in}{3.886238in}}%
\pgfpathlineto{\pgfqpoint{4.730087in}{3.886238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827864in,y=3.843460in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485642in}{3.713348in}}%
\pgfpathlineto{\pgfqpoint{4.730087in}{3.713348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827864in,y=3.670570in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont vanilla-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485642in}{3.539027in}}%
\pgfpathlineto{\pgfqpoint{4.730087in}{3.539027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827864in,y=3.496249in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont unbiased-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485642in}{3.364705in}}%
\pgfpathlineto{\pgfqpoint{4.730087in}{3.364705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827864in,y=3.321927in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont bound-noisy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583420in,y=3.139652in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485642in}{3.005721in}}%
\pgfpathlineto{\pgfqpoint{4.730087in}{3.005721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827864in,y=2.962943in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.485642in}{2.829788in}}%
\pgfpathlineto{\pgfqpoint{4.730087in}{2.829788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827864in,y=2.787010in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.485642in}{2.653855in}}%
\pgfpathlineto{\pgfqpoint{4.730087in}{2.653855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827864in,y=2.611077in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont P@5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

